On Eswarathasan--Levine and Boyd's conjectures for harmonic numbers

We provide numerical evidence towards three conjectures on harmonic numbers by Eswarathasan--Levine and Boyd. Let $J_p$ denote the set of integers $n\geq 1$ such that the harmonic number $H_n$ is divisible by a prime $p$. The conjectures state that: $(i)$ $J_p$ is always finite and of the order $O(p^2(\log\log p)^{2+\epsilon})$; $(ii)$ the set of primes for which $J_p$ is minimal (called harmonic primes) has density $e^{-1}$ among all primes; $(iii)$ no harmonic number is divisible by $p^4$. We prove $(i)$ and $(iii)$ for all $p\leq 16843$ with at most one exception, and enumerate harmonic primes up to~$50\cdot 10^5$, finding a proportion close to the expected density. Our work extends previous computations by Boyd by a factor of about $30$ and $50$, respectively.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.33,x=6pt,y=100pt]
\def\cardslist{
(0.0500,0.682606), (0.0700,1.318120), (0.1100,2.693340), (0.1300,0.428317), (0.1700,0.387762),
(0.1900,1.093210), (0.2300,0.350379), (0.2900,0.858366), (0.3100,0.948779), (0.3700,0.749962),
(0.4100,0.295837), (0.4300,0.876273), (0.4700,0.825437), (0.5300,0.713603), (0.5900,0.768968),
(0.6100,0.623943), (0.6700,0.261282), (0.7100,0.893021), (0.7300,0.256059), (0.7900,0.251430),
(0.8300,2.414620), (0.8900,0.433519), (0.9700,0.940839), (1.0100,0.819955), (1.0300,0.893932),
(1.0700,0.235106), (1.0900,1.523900), (1.1300,0.232393), (1.2700,1.685480), (1.3100,0.399145),
(1.3700,0.739350), (1.3900,0.222640), (1.4900,0.219549), (1.5100,0.387842), (1.5700,0.217278),
(1.6300,0.844970), (1.6700,1.224170), (1.7300,1.098900), (1.7900,0.211785), (1.8100,0.566402),
(1.9100,0.209169), (1.9300,0.208755), (1.9700,0.702902), (1.9900,0.453005), (2.1100,0.761892),
(2.2300,0.203177), (2.2700,0.632999), (2.2900,0.768237), (2.3300,0.948532), (2.3900,0.200606),
(2.4100,0.200301), (2.5100,0.198828), (2.5700,0.539861), (2.6300,0.197161), (2.6900,0.833544),
(2.7100,0.715325), (2.7700,0.195343), (2.8100,0.194846), (2.8300,0.795090), (2.9300,0.193412),
(3.0700,0.191835), (3.1100,0.191403), (3.1300,0.760406), (3.1700,0.190768), (3.3100,0.189347),
(3.3700,0.188762), (3.4700,0.658221), (3.4900,0.187634), (3.5300,0.518970), (3.5900,0.940521),
(3.6700,0.570210), (3.7300,0.328613), (3.7900,0.735903), (3.8300,0.624336), (3.8900,0.493737),
(3.9700,2.249530), (4.0100,0.427922), (4.0900,0.365369), (4.1900,1.085710), (4.2100,0.518895),
(4.3100,0.181107), (4.3300,0.876831), (4.3900,0.764888), (4.4300,0.180290), (4.4900,0.179893),
(4.5700,0.943339), (4.6100,0.179120), (4.6300,0.317041), (4.6700,0.178743), (4.7900,0.178008),
(4.8700,0.177532), (4.9100,0.177297), (4.9900,0.176836), (5.0300,0.176609), (5.0900,0.411548),
(5.2100,1.194860), (5.2300,0.310869), (5.4100,0.174565), (5.4700,0.174260), (5.5700,0.173761),
(5.6300,0.173467), (5.6900,0.173177), (5.7100,0.592559), (5.7700,0.877614), (5.8700,0.305240),
(5.9300,0.172056), (5.9900,0.476059), (6.0100,0.400861), (6.0700,0.442100), (6.1300,0.722104),
(6.1700,0.733016), (6.1900,0.170908), (6.3100,1.168090), (6.4100,0.438372), (6.4300,0.614012),
(6.4700,0.629994), (6.5300,0.169498), (6.5900,0.436502), (6.6100,1.394120), (6.7300,1.015810),
(6.7700,0.759283), (6.8300,0.168331), (6.9100,0.168031), (7.0100,0.478518), (7.0900,0.167373),
(7.1900,0.522052), (7.2700,0.411000), (7.3300,0.646140), (7.3900,0.589197), (7.4300,0.474306),
(7.5100,0.497755), (7.5700,0.165719), (7.6100,0.535877), (7.6900,0.165327), (7.7300,0.471483),
(7.8700,0.164753), (7.9700,0.481806), (8.0900,0.492225), (8.1100,0.676682), (8.2100,0.750605),
(8.2300,0.357204), (8.2700,0.421747), (8.2900,0.799176), (8.3900,0.289045), (8.5300,0.162787),
(8.5700,1.057190), (8.5900,0.162618), (8.6300,0.713016), (8.7700,0.540627), (8.8100,0.162012),
(8.8300,0.161958), (8.8700,0.887387), (9.0700,0.772772), (9.1100,0.529884), (9.1900,0.557893),
(9.2900,0.284735), (9.3700,0.542707), (9.4100,0.685174), (9.4700,0.670497), (9.5300,0.349567),
(9.6700,0.159817), (9.7100,0.499247), (9.7700,0.159578), (9.8300,0.718189), (9.9100,0.441317),
(9.9700,0.281822), (10.090,0.391523), (10.130,0.370621), (10.190,0.486141), (10.210,0.158563),
(10.310,0.548646), (10.330,0.158296), (10.390,0.158164), (10.490,0.473840), (10.510,0.344649),
(10.610,0.157689), (10.630,0.368059), (10.690,0.715528), (10.870,0.314285), (10.910,0.157060),
(10.930,1.260470), (10.970,0.366404), (11.030,0.156815), (11.090,0.156694), (11.170,0.469599),
(11.230,0.488910), (11.290,0.575189), (11.510,0.519773), (11.530,0.735787), (11.630,0.311276),
(11.710,0.275406), (11.810,0.155300), (11.870,0.744860), (11.930,0.454372), (12.010,0.154932),
(12.130,0.464147), (12.170,0.361050), (12.230,0.154537), (12.290,0.308861), (12.310,1.162240),
(12.370,0.154290), (12.490,0.556835), (12.590,1.148730), (12.770,1.563910), (12.790,0.504753),
(12.830,0.153503), (12.890,0.460208), (12.910,0.153370), (12.970,0.306541), (13.010,1.107530),
(13.030,0.377564), (13.070,0.394846), (13.190,0.581016), (13.210,0.152879), (13.270,0.305566),
(13.610,0.392631), (13.670,0.152154), (13.730,0.407549), (13.810,2.189770), (13.990,0.151668),
(14.090,1.020010), (14.230,0.390222), (14.270,0.431688), (14.290,0.655520), (14.330,0.768797),
(14.390,0.894671), (14.470,0.573622), (14.510,0.462540), (14.530,0.150880), (14.590,0.150794),
(14.710,0.150625), (14.810,0.150485), (14.830,0.945895), (14.870,0.553500), (14.890,0.150374),
(14.930,0.886640), (14.990,0.150236), (15.110,0.638319), (15.230,0.401783), (15.310,1.043540),
(15.430,1.296330), (15.490,0.835592), (15.530,0.368545), (15.590,0.627754), (15.670,0.385109),
(15.710,0.483099), (15.790,0.149176), (15.830,0.149125), (15.970,0.647939), (16.010,0.148896),
(16.070,0.148821), (16.090,0.148796), (16.130,0.148746), (16.190,0.821529), (16.210,0.148646),
(16.270,0.148572), (16.370,1.199280), (16.570,0.776036), (16.630,0.148133), (16.670,0.148085),
(16.690,0.396826), (16.930,0.838869), (16.970,0.452799), (16.990,0.147707), (17.090,0.147590),
(17.210,0.344258), (17.230,0.408561), (17.330,0.441943), (17.410,0.147223), (17.470,0.147156),
(17.530,0.147088), (17.590,0.407430), (17.770,0.629391), (17.830,0.146755), (17.870,0.664602),
(17.890,0.838320), (18.010,0.146558), (18.110,0.146450), (18.230,0.960682), (18.310,0.146236),
(18.470,0.146066), (18.610,0.145920), (18.670,0.359535), (18.710,0.884720), (18.730,0.145795),
(18.770,1.450870), (18.790,0.145734), (18.890,1.142600), (19.010,0.145509), (19.070,0.145448),
(19.130,0.539612), (19.310,0.145208), (19.330,0.145188), (19.490,0.145030), (19.510,0.256849),
(19.730,0.144796), (19.790,1.200670), (19.870,0.610284), (19.930,0.144604), (19.970,0.443100),
(19.990,0.841437), (20.030,0.372673), (20.110,0.144433), (20.170,0.400102), (20.270,0.144283),
(20.290,0.386648), (20.390,0.144171), (20.530,0.144041), (20.630,0.554789), (20.690,0.514986),
(20.810,0.587471), (20.830,1.289080), (20.870,0.587250), (20.890,0.457392), (20.990,0.430872),
(21.110,0.143517), (21.130,1.334900), (21.290,0.409151), (21.310,0.253891), (21.370,0.369526),
(21.410,0.969618), (21.430,0.143236), (21.530,0.531302), (21.610,0.447231), (21.790,0.142925),
(22.030,0.142722), (22.070,0.553639), (22.130,0.482150), (22.210,0.837716), (22.370,0.445227),
(22.390,1.010930), (22.430,0.142389), (22.510,0.142323), (22.670,0.847718), (22.690,0.142177),
(22.730,0.142144), (22.810,0.933975), (22.870,0.928454), (22.930,0.141983), (22.970,0.141951),
(23.090,0.141856), (23.110,1.060800), (23.330,0.732461), (23.390,0.141620), (23.410,0.379520),
(23.470,0.141557), (23.510,0.141526), (23.570,0.738343), (23.710,0.141372), (23.770,0.348365),
(23.810,0.141296), (23.830,0.141280), (23.890,1.142450), (23.930,0.250107), (23.990,1.568640),
(24.110,0.141068), (24.170,0.523413), (24.230,0.650463), (24.370,0.422623), (24.410,0.986031),
(24.470,0.140800), (24.590,0.140712), (24.670,0.306999), (24.730,0.541918), (24.770,0.140581),
(25.030,0.389064), (25.210,0.140265), (25.310,0.140194), (25.390,1.343960), (25.430,0.688445),
(25.490,0.140067), (25.510,0.744947), (25.570,0.580364), (25.790,0.452613), (25.910,0.459416),
(25.930,0.139762), (26.090,0.139653), (26.170,0.139599), (26.210,0.773574), (26.330,0.139491),
(26.470,0.897811), (26.570,0.139330), (26.590,0.386081), (26.630,0.674891), (26.710,0.435221),
(26.770,0.139198), (26.830,0.139158), (26.870,0.502812), (26.890,0.358774), (26.930,1.157590),
(26.990,1.662070), (27.070,0.489802), (27.110,0.138976), (27.130,0.735047), (27.190,0.486866),
(27.290,0.575588), (27.310,0.734810), (27.410,1.204220), (27.490,0.864085), (27.530,0.371752),
(27.670,0.138617), (27.770,0.138554), (27.890,0.750726), (27.910,0.995775), (27.970,0.810369),
(28.010,0.383551), (28.030,0.467796), (28.190,0.652983), (28.330,0.301657), (28.370,0.473077),
(28.430,0.709886), (28.510,0.600738), (28.570,0.322330), (28.610,0.404436), (28.790,1.189060),
(28.870,1.200550), (28.970,0.275637), (29.030,0.137783), (29.090,0.137747), (29.170,1.001330),
(29.270,0.368897), (29.390,0.901183), (29.530,0.412465), (29.570,0.137465), (29.630,0.137430),
(29.690,0.320780), (29.710,0.763139), (29.990,0.444084), (30.010,0.391609), (30.110,0.137155),
(30.190,0.401723), (30.230,0.137087), (30.370,0.137008), (30.410,0.136985), (30.490,0.136940),
(30.610,0.561996), (30.670,0.136840), (30.790,0.511789), (30.830,0.473839), (30.890,0.298409),
(31.090,0.241967), (31.190,0.526285), (31.210,0.644723), (31.370,0.272912), (31.630,0.241450),
(31.670,0.136295), (31.690,0.136284), (31.810,0.136221), (31.870,0.136189), (31.910,0.136168),
(32.030,0.550389), (32.090,0.136073), (32.170,0.136031), (32.210,0.272020), (32.290,0.446900),
(32.510,0.790422), (32.530,0.135844), (32.570,0.755020), (32.590,0.350247), (32.710,0.446186),
(32.990,0.648963), (33.010,0.135598), (33.070,0.135568), (33.130,0.135537), (33.190,0.349459),
(33.230,0.375467), (33.290,0.415181), (33.310,0.135447), (33.430,0.295503), (33.470,0.295459),
(33.590,0.135307), (33.610,0.270594), (33.710,0.971668), (33.730,0.484003), (33.890,0.315558),
(33.910,0.135149), (34.070,0.450424), (34.130,0.135042), (34.330,0.548557), (34.490,0.709276),
(34.570,1.171430), (34.610,0.294245), (34.630,0.536136), (34.670,0.738979), (34.690,0.134772),
(34.910,0.134668), (34.990,0.134630), (35.110,0.672868), (35.170,0.134545), (35.270,0.346859),
(35.290,0.745405), (35.330,0.134471), (35.390,0.134443), (35.410,0.134433), (35.470,0.849430),
(35.570,1.229390), (35.590,0.800260), (35.710,1.287890), (35.810,0.419629), (35.830,1.124420),
(35.930,0.411311), (36.070,0.134130), (36.130,0.402309), (36.170,0.593137), (36.230,0.292603),
(36.310,0.382505), (36.370,0.484246), (36.430,1.081820), (36.590,1.320730), (36.710,1.205600),
(36.730,0.133834), (36.770,0.133816), (36.910,0.546485), (36.970,0.133728), (37.010,0.312176),
(37.090,0.133675), (37.190,0.511444), (37.270,0.763954), (37.330,0.370156), (37.390,0.133544),
(37.610,0.922250), (37.670,0.133423), (37.690,0.291199), (37.790,0.266744), (37.930,0.520629),
(37.970,0.133295), (38.030,0.290882), (38.210,0.133193), (38.230,0.575228), (38.330,0.235828),
(38.470,0.133084), (38.510,0.133067), (38.530,0.133059), (38.630,0.407702), (38.770,0.132959),
(38.810,0.415543), (38.890,0.356215), (39.070,0.327434), (39.110,0.132818), (39.170,0.755692),
(39.190,0.644547), (39.230,0.342398), (39.290,0.406868), (39.310,0.289718), (39.430,0.132687),
(39.470,0.388720), (39.670,0.414444), (39.890,0.132502), (40.010,0.414018), (40.030,0.264892),
(40.070,0.871855), (40.130,0.447564), (40.190,0.629050), (40.210,0.132374), (40.270,0.575744),
(40.490,1.156820), (40.510,0.234257), (40.570,0.132232), (40.730,0.264339), (40.790,0.132146),
(40.910,0.132100), (40.930,0.512524), (40.990,0.132069), (41.110,0.132022), (41.270,0.678953),
(41.290,0.131953), (41.330,0.131938), (41.390,0.629397), (41.530,0.131861), (41.570,0.661189),
(41.590,0.131838), (41.770,0.307646), (42.010,0.854228), (42.110,0.375713), (42.170,0.131620),
(42.190,0.131612), (42.290,0.644321), (42.310,0.287166), (42.410,0.131530), (42.430,0.232959),
(42.530,0.650326), (42.590,0.880199), (42.610,0.131456), (42.710,0.131419), (42.730,0.528565),
(42.830,0.775815), (42.890,0.966539), (42.970,0.131324), (43.270,0.538763), (43.370,0.590901),
(43.390,0.131171), (43.490,0.131135), (43.570,0.409806), (43.630,0.374123), (43.730,0.131049),
(43.910,0.130985), (43.970,0.423827), (44.090,0.231893), (44.210,0.736724), (44.230,0.666468),
(44.410,0.373334), (44.470,0.383200), (44.510,0.261547), (44.570,0.130752), (44.630,0.130732),
(44.810,0.336982), (44.830,0.503578), (44.930,0.130627), (45.070,0.382590), (45.130,0.496082),
(45.170,0.509822), (45.190,0.304769), (45.230,0.284890), (45.470,0.466839), (45.490,0.130435),
(45.610,0.428580), (45.670,0.953368), (45.830,0.130320), (45.910,0.130293), (45.970,0.130273),
(46.030,0.130253), (46.210,0.130193), (46.370,0.514558), (46.390,0.439879), (46.430,0.381243),
(46.490,0.130099), (46.510,1.007760), (46.570,0.130073), (46.630,0.130053), (46.730,0.450516),
(46.790,0.445068), (46.910,0.129961), (47.030,0.413496), (47.210,0.129863), (47.230,0.129857),
(47.290,0.129837), (47.330,1.209670), (47.510,0.129766), (47.590,1.287670), (47.830,0.129663),
(47.870,0.129650), (47.890,0.432326), (47.930,0.369974), (47.990,0.319490), (48.010,0.369901),
(48.130,1.555310), (48.170,0.129555), (48.310,0.319240), (48.610,0.379182), (48.710,0.609600),
(48.770,0.358504), (48.890,0.425077), (49.030,0.514198), (49.090,0.129266), (49.190,1.218650),
(49.310,0.301642), (49.330,0.996516), (49.370,0.395942), (49.430,0.387484), (49.510,0.471044),
(49.570,0.129119), (49.670,0.129088), (49.690,0.228635), (49.730,0.345925), (49.870,0.228538),
(49.930,0.228506), (49.990,0.257981), (50.030,0.128979), (50.090,0.281476), (50.110,0.128954),
(50.210,0.128924), (50.230,0.128918), (50.390,0.128870), (50.510,0.317573), (50.590,0.128810),
(50.770,0.789289), (50.810,0.228038), (50.870,0.128727), (50.990,0.128691), (51.010,0.947558),
(51.070,0.227902), (51.130,0.227871), (51.190,0.128632), (51.470,0.128550), (51.530,0.749769),
(51.670,0.128492), (51.710,0.227570), (51.790,0.459735), (51.890,0.128428), (51.970,0.366474),
(52.090,0.421928), (52.270,0.943161), (52.310,0.941393), (52.330,0.609660), (52.370,0.128290),
(52.610,0.584022), (52.730,0.128187), (52.790,0.128170), (52.810,0.723355), (52.970,0.128120),
(53.030,0.226901), (53.090,0.256172), (53.230,0.279482), (53.330,0.482789), (53.470,0.581345),
(53.510,0.749320), (53.810,0.763743), (53.870,0.127868), (53.930,0.298498), (53.990,0.457510),
(54.070,0.596816), (54.130,0.127797), (54.170,0.127786), (54.190,0.735798), (54.310,0.565102),
(54.370,0.342338), (54.410,0.127720), (54.430,0.516462), (54.490,0.127698), (54.710,0.127639),
(54.770,0.577327), (54.790,0.226041), (54.830,0.226021), (55.010,0.473434), (55.030,0.127552),
(55.070,0.127541), (55.190,0.560392), (55.210,0.425189), (55.270,0.127488), (55.310,0.456228),
(55.570,0.963199), (55.630,0.674189), (55.690,0.225614), (55.730,0.127365), (55.810,0.127344),
(55.910,0.412027), (56.230,0.225361), (56.390,0.127192), (56.410,0.225278), (56.470,0.397504),
(56.510,0.327934), (56.530,0.362907), (56.570,0.127145), (56.590,0.808108), (56.690,0.127113),
(56.830,0.277366), (56.890,0.760289), (56.930,0.434972), (57.010,0.225002), (57.110,0.127005),
(57.170,0.724431), (57.370,0.126938), (57.410,0.515969), (57.430,0.126923), (57.490,0.592587),
(57.790,0.126831), (57.830,0.126821), (57.910,0.296045), (58.010,0.534831), (58.070,0.126761),
(58.130,0.599745), (58.210,0.126726), (58.270,0.570774), (58.390,0.766392), (58.430,0.253341),
(58.490,0.126655), (58.510,0.529735), (58.570,0.920003), (58.610,0.428024), (58.670,0.224258),
(58.690,0.511977), (58.790,0.652879), (58.810,0.126576), (58.970,0.126536), (59.030,1.025480),
(59.230,0.224013), (59.270,0.415656), (59.390,0.126433), (59.530,0.702631), (59.810,0.126330),
(59.870,0.294912), (60.070,0.421066), (60.110,0.223633), (60.290,0.126214), (60.370,0.126195),
(60.430,0.676365), (60.470,0.126171), (60.530,0.394335), (60.670,0.126123), (60.730,0.275253),
(60.790,0.275222), (60.890,0.349373), (60.910,0.126066), (61.010,0.631153), (61.130,0.126014),
(61.210,0.223168), (61.310,0.294108), (61.330,0.686118), (61.430,0.558886), (61.510,0.125925),
(61.630,0.274789), (61.730,0.125873), (61.970,0.539353), (61.990,0.125812), (62.030,0.222828),
(62.110,0.585980), (62.170,1.065710), (62.210,0.543167), (62.290,0.125743), (62.470,0.309851),
(62.570,0.125678), (62.630,0.309760), (62.690,0.309726), (62.710,0.358601), (62.770,0.293316),
(62.870,0.740368), (62.990,0.222437), (63.010,0.125578), (63.110,0.222388), (63.170,0.125541),
(63.230,0.222340), (63.290,0.807621), (63.370,1.272150), (63.430,0.601690), (63.530,0.125460),
(63.590,0.367551), (63.610,0.125442), (63.670,0.125428), (63.730,0.125415), (63.790,0.309111),
(63.890,0.489648), (63.970,0.552763), (64.210,0.125308), (64.270,0.428956), (64.490,0.375736),
(64.510,0.322984), (64.690,0.125201), (64.730,0.749580), (64.810,0.532417), (64.910,0.335427),
(65.210,0.125087), (65.290,0.125070), (65.470,0.125030), (65.510,0.125022), (65.530,0.125017),
(65.630,0.335006), (65.690,0.791946), (65.710,0.124978), (65.770,0.221344), (65.810,0.322251),
(65.990,0.124918), (66.070,0.124901), (66.190,0.124875), (66.370,0.307718), (66.530,0.416180),
(66.590,0.964578), (66.610,0.124785), (66.730,0.356070), (66.790,0.124747), (66.890,0.783442),
(66.910,0.661405), (67.010,0.124700), (67.030,0.124696), (67.090,0.584857), (67.190,0.124662),
(67.330,0.124633), (67.370,0.307196), (67.610,0.640950), (67.630,1.122320), (67.790,0.124537),
(67.810,0.124533), (67.910,0.571600), (67.930,0.537752), (68.030,0.124487), (68.230,0.591337),
(68.270,0.124437), (68.290,0.698557), (68.330,0.579646), (68.410,0.290459), (68.570,0.124376),
(68.630,0.124363), (68.690,0.306522), (68.710,0.644447), (68.830,0.124322), (68.990,0.124290),
(69.070,0.485330), (69.110,1.140760), (69.170,0.395455), (69.470,0.124192), (69.490,0.565651),
(69.590,0.886399), (69.610,0.408102), (69.670,0.388068), (69.710,0.124144), (69.770,0.501973),
(69.830,0.124120), (69.910,0.248207), (69.970,0.124092), (70.010,0.124084), (70.130,0.750683),
(70.190,0.464171), (70.270,0.826775), (70.390,0.124008), (70.430,0.637994), (70.570,0.219585),
(70.690,0.319650), (70.790,0.343436), (71.030,0.319477), (71.090,0.247739), (71.210,0.123846),
(71.270,0.123834), (71.290,0.759358), (71.510,0.247574), (71.590,0.934675), (71.770,0.270075),
(71.870,0.379199), (71.930,0.123706), (72.070,0.123678), (72.110,0.893871), (72.130,0.466378),
(72.190,0.331414), (72.290,0.571853), (72.370,0.123621), (72.430,0.123609), (72.470,0.269780),
(72.530,0.123590), (72.830,0.123533), (72.970,0.123506), (73.070,0.507033), (73.090,0.123483),
(73.210,0.218678), (73.310,0.123441), (73.330,0.123438), (73.490,0.123407), (73.510,0.123404),
(73.690,0.218518), (73.930,0.123325), (74.110,0.506228), (74.170,0.123280), (74.330,0.303808),
(74.510,0.317764), (74.570,0.123206), (74.590,0.330199), (74.770,0.384994), (74.810,0.218148),
(74.870,0.123150), (74.890,1.069810), (74.990,0.218090), (75.070,0.218064), (75.170,0.317450),
(75.230,0.576050), (75.290,0.731790), (75.370,0.941756), (75.410,0.480556), (75.470,0.812041),
(75.490,0.123036), (75.590,0.480428), (75.610,0.615990), (75.730,0.122993), (75.770,0.497337),
(75.830,0.217818), (75.890,0.460115), (75.910,0.122960), (76.030,0.329492), (76.070,0.122931),
(76.210,0.509458), (76.390,0.360012), (76.430,0.122866), (76.490,0.697836), (76.690,0.217543),
(76.730,0.122812), (76.810,0.459495), (76.870,0.390790), (76.910,0.621887), (76.990,0.340214),
(77.030,0.482435), (77.170,0.122734), (77.230,0.122723), (77.270,0.122716), (77.410,0.519747),
(77.530,0.665312), (77.570,0.245326), (77.590,0.122659), (77.890,0.390215), (77.930,0.122600),
(78.170,0.503216), (78.230,0.267478), (78.290,0.122537), (78.410,1.094810), (78.530,0.122495),
(78.670,0.122470), (78.730,0.454514), (78.770,0.122453), (78.790,0.122450), (78.830,0.122443),
(79.010,0.122412), (79.070,0.450454), (79.190,0.315607), (79.270,0.122367), (79.330,0.581410),
(79.370,0.122350), (79.490,0.644704), (79.510,0.122326), (79.630,0.349065), (79.930,0.285428),
(80.090,0.122227), (80.110,0.122223), (80.170,0.122213), (80.390,0.266668), (80.530,0.531380),
(80.590,0.122142), (80.690,0.795936), (80.810,0.672396), (80.870,0.843108), (80.890,0.456852),
(80.930,0.493696), (81.010,0.366215), (81.110,0.122055), (81.170,0.314741), (81.230,0.449105),
(81.470,0.300714), (81.610,0.619480), (81.670,0.381221), (81.710,0.373797), (81.790,0.121942),
(81.910,0.121922), (82.090,0.696191), (82.190,0.347839), (82.210,0.215866), (82.310,0.314255),
(82.330,0.567663), (82.370,0.121846), (82.430,0.121836), (82.630,0.426867), (82.690,0.121794),
(82.730,0.121787), (82.870,0.121764), (82.910,0.121758), (82.930,0.435748), (82.970,0.215646),
(83.110,0.121725), (83.170,0.121716), (83.290,0.767493), (83.530,0.215485), (83.630,0.121641),
(83.690,0.599638), (83.770,0.536262), (83.870,0.660662), (83.890,0.121600), (84.190,0.265305),
(84.230,0.364635), (84.290,0.410819), (84.310,0.399452), (84.430,0.121513), (84.470,0.528573),
(84.610,0.283632), (84.670,0.336637), (85.010,0.215067), (85.130,0.379473), (85.210,0.454226),
(85.270,0.892917), (85.370,0.749109), (85.390,0.121361), (85.430,0.121355), (85.630,0.121324),
(85.730,0.666699), (85.810,0.346184), (85.970,0.242542), (85.990,0.242535), (86.090,0.121252),
(86.230,0.453629), (86.270,0.121224), (86.290,0.479296), (86.410,0.121202), (86.470,0.121193),
(86.630,0.121168), (86.690,0.214603), (86.770,0.335728), (86.810,0.378656), (86.890,0.456805),
(86.930,0.635614), (86.990,0.121113), (87.070,0.121101), (87.130,0.475884), (87.190,0.312260),
(87.310,0.912456), (87.370,0.282629), (87.410,0.121049), (87.470,0.121040), (87.530,0.121031),
(87.610,0.335371), (87.790,1.328260), (87.830,0.264069), (88.030,0.568631), (88.070,0.120949),
(88.190,0.345141), (88.210,0.354311), (88.310,0.370602), (88.370,0.120903), (88.390,0.120900),
(88.490,0.120885), (88.610,0.297934), (88.630,0.550511), (88.670,0.214069), (88.870,0.241657),
(88.930,0.954615), (89.230,0.474638), (89.290,0.679342), (89.330,0.120760), (89.410,0.120748),
(89.510,0.241466), (89.630,0.241430), (89.690,0.120706), (89.710,0.213795), (89.990,0.776587),
(90.010,0.213717), (90.070,0.311145), (90.110,0.311130), (90.130,0.241283), (90.290,0.281609),
(90.410,0.120600), (90.430,0.297270), (90.490,0.672273), (90.590,0.605547), (90.670,0.241125),
(90.910,0.120527), (91.030,0.851315), (91.090,0.984005), (91.270,0.213391), (91.330,0.622099),
(91.370,0.850686), (91.510,0.760216), (91.570,0.120432), (91.610,0.120426), (91.730,0.333682),
(91.810,0.343620), (91.870,0.213238), (91.990,0.486767), (92.030,0.120366), (92.090,0.120357),
(92.210,0.376153), (92.270,0.213136), (92.390,0.577471), (92.410,0.262599), (92.570,0.240577),
(92.770,0.120260), (92.810,0.296424), (92.830,0.120252), (92.930,0.262437), (93.110,0.395113),
(93.190,0.240402), (93.230,0.710788), (93.370,0.579026), (93.410,0.120170), (93.430,0.120167),
(93.490,0.120159), (93.710,0.240255), (93.770,0.120119), (93.910,0.360299), (93.970,0.262118),
(94.030,0.212696), (94.130,0.368017), (94.190,0.120061), (94.210,0.930420), (94.310,0.120044),
(94.330,0.120041), (94.370,0.120036), (94.390,0.120033), (94.610,0.120002), (94.630,0.119999),
(94.670,0.664070), (94.730,0.367761), (94.790,0.441534), (94.910,0.119961), (94.970,0.119952),
(95.110,1.133820), (95.210,0.212407), (95.330,0.342209), (95.390,0.885409), (95.470,0.119884),
(95.510,0.119878), (95.870,0.544322), (96.010,0.119810), (96.130,0.367173), (96.190,0.359357),
(96.230,0.919218), (96.290,0.341835), (96.310,0.503134), (96.430,0.119753), (96.490,0.932765),
(96.610,0.119729), (96.770,0.399189), (96.790,0.212026), (96.890,0.687647), (96.970,0.261221),
(97.190,0.239301), (97.210,0.261150), (97.330,0.119632), (97.390,0.119624), (97.430,0.880761),
(97.490,0.119610), (97.670,0.555794), (97.690,0.414355), (97.810,0.211784), (97.870,0.576060),
(97.910,0.211760), (98.030,0.119539), (98.110,0.239056), (98.170,0.392838), (98.290,0.119504),
(98.330,0.447150), (98.390,0.119491), (98.510,0.119475), (98.570,0.260756), (98.590,0.294477),
(98.710,0.119449), (98.830,0.119433), (98.870,0.119428), (99.010,0.294341), (99.070,0.119401),
(99.230,0.398100), (99.290,0.119373), (99.310,0.260544), (99.410,0.427167), (99.490,0.211392),
(99.670,0.442872), (99.730,0.119315), (100.07,0.260328), (100.09,0.379591), (100.37,0.607999),
(100.39,0.491913), (100.61,0.610217), (100.67,0.119194), (100.69,0.878742), (100.79,0.238357),
(100.91,0.569698), (100.93,0.238321), (100.99,0.119153), (101.03,0.119148), (101.11,0.319306),
(101.33,0.339944), (101.39,0.259959), (101.41,0.583228), (101.51,0.119087), (101.59,0.119076),
(101.63,0.238143), (101.69,0.119064), (101.77,0.119054), (101.81,0.238097), (101.93,0.210837),
(102.11,0.119011), (102.23,0.318925), (102.43,0.118970), (102.47,0.277750), (102.53,0.396690),
(102.59,0.277715), (102.67,0.118940), (102.71,0.118935), (102.73,0.817810), (102.89,0.412029),
(103.01,0.118897), (103.03,0.306619), (103.13,0.339297), (103.21,0.339268), (103.31,0.584033),
(103.33,0.118858), (103.37,0.348232), (103.43,0.118845), (103.57,0.118828), (103.69,0.118813),
(103.91,0.237571), (103.99,0.533488), (104.27,0.498816), (104.29,0.118739), (104.33,0.363925),
(104.53,0.118709), (104.57,0.395846), (104.59,0.277135), (104.63,0.118697), (104.77,0.118680),
(104.87,0.118668), (104.99,0.978702), (105.01,0.363669), (105.13,0.118636), (105.29,0.118616),
(105.31,0.118614), (105.59,0.118580), (105.67,0.118570), (105.89,0.424256), (105.97,0.462916),
(106.01,0.850545), (106.07,0.709040), (106.13,0.118515), (106.27,0.258640), (106.31,0.507956),
(106.39,0.424041), (106.51,0.370305), (106.57,0.511640), (106.63,0.453359), (106.67,0.118450),
(106.87,0.118426), (106.91,0.453231), (107.09,0.118400), (107.11,0.118397), (107.23,0.276391),
(107.29,0.118376), (107.33,0.542010), (107.39,0.507403), (107.53,0.369925), (107.71,0.118326),
(107.81,0.584236), (107.89,0.258219), (107.99,0.516387), (108.31,0.118255), (108.37,0.524738),
(108.47,0.118237), (108.53,0.291433), (108.59,0.118223), (108.61,0.118220), (108.67,0.865689),
(108.83,0.209351), (108.89,0.118187), (108.91,0.485263), (109.03,0.761011), (109.09,0.236328),
(109.37,0.337153), (109.39,0.418471), (109.49,0.209215), (109.57,0.558874), (109.73,0.388137),
(109.79,0.209154), (109.87,0.118074), (109.93,0.558677), (110.03,0.493784), (110.27,0.118028),
(110.47,0.118005), (110.57,0.361654), (110.59,0.117991), (110.69,0.398798), (110.71,0.793280),
(110.83,0.995003), (110.87,0.542893), (110.93,0.117952), (111.13,0.117929), (111.17,0.117925),
(111.19,0.779627), (111.31,0.304075), (111.49,0.117888), (111.59,0.716560), (111.61,0.471498),
(111.71,0.117863), (111.73,0.235722), (111.77,0.403492), (111.97,0.665915), (112.13,0.621573),
(112.39,0.274998), (112.43,0.117782), (112.51,0.921427), (112.57,0.117766), (112.61,0.447459),
(112.73,0.117748), (112.79,0.208549), (112.87,0.117733), (112.99,1.350440), (113.11,0.407848),
(113.17,0.117699), (113.21,0.117695), (113.29,0.117686), (113.51,0.315350), (113.53,0.117659),
(113.69,0.117642), (113.83,0.634010), (113.93,0.335679), (113.99,0.315207), (114.11,0.734699),
(114.23,0.208266), (114.37,0.915261), (114.43,0.117560), (114.47,0.972406), (114.67,0.256535),
(114.71,0.208173), (114.83,0.289674), (114.89,0.235019), (114.91,0.117507), (114.97,0.117501),
(115.03,0.234988), (115.19,0.352430), (115.27,0.117468), (115.49,0.657512), (115.51,0.117442),
(115.79,0.607054), (115.87,0.335073), (115.93,0.117396), (115.97,0.373618), (116.17,0.117370),
(116.21,0.117366), (116.33,0.325214), (116.57,0.461090), (116.77,0.658544), (116.81,0.561910),
(116.89,0.117293), (116.99,0.552579), (117.01,0.117280), (117.17,0.117263), (117.19,0.255940),
(117.31,0.427677), (117.43,0.366448), (117.77,0.324787), (117.79,0.379275), (117.83,0.117193),
(117.89,0.366295), (118.01,0.478740), (118.07,0.366235), (118.13,0.117161), (118.21,0.117152),
(118.27,0.117146), (118.31,0.234284), (118.33,0.359039), (118.39,0.666163), (118.63,0.704533),
(118.67,0.405762), (118.87,0.542858), (118.97,0.405653), (119.03,0.885411), (119.09,0.117060),
(119.23,0.426938), (119.27,0.117041), (119.33,0.696197), (119.39,0.334005), (119.41,0.365795),
(119.53,0.601300), (119.59,0.465368), (119.69,0.324228), (119.71,0.390146), (119.81,0.745618),
(119.87,0.520716), (120.07,0.992849), (120.11,0.288287), (120.37,0.409776), (120.41,0.288211),
(120.43,0.985873), (120.49,0.116914), (120.71,0.405026), (120.73,0.313281), (120.97,0.358196),
(121.01,0.333526), (121.07,0.728166), (121.09,0.116852), (121.13,0.116848), (121.19,0.116842),
(121.43,0.443871), (121.49,0.116811), (121.57,0.272703), (121.61,0.530559), (121.63,0.287902),
(121.97,0.206815), (122.03,0.116756), (122.11,0.116748), (122.27,0.116732), (122.39,0.965879),
(122.41,0.341977), (122.51,0.481507), (122.53,0.312788), (122.63,0.116696), (122.69,0.206686),
(122.77,0.443353), (122.81,0.116677), (122.89,0.436563), (123.01,0.254623), (123.23,0.233270),
(123.29,0.364553), (123.43,0.729019), (123.47,0.341664), (123.73,0.116585), (123.77,0.455289),
(123.79,0.116579), (123.91,0.394024), (124.01,0.116557), (124.09,0.322986), (124.13,0.300558),
(124.21,0.116537), (124.33,0.681115), (124.37,0.116521), (124.51,0.827030), (124.57,0.674212),
(124.73,0.232971), (124.79,0.206314), (124.87,0.341256), (124.91,0.612509), (124.97,0.618227),
(125.03,0.841534), (125.11,0.778712), (125.17,0.601316), (125.27,1.027300), (125.39,0.408002),
(125.41,0.116418), (125.47,0.312002), (125.53,0.116407), (125.69,0.116391), (125.77,0.116383),
(125.83,0.322509), (125.89,1.268140), (126.01,0.628314), (126.11,0.340899), (126.13,0.271639),
(126.19,0.398307), (126.37,0.448320), (126.41,0.116320), (126.47,0.348944), (126.53,0.232618),
(126.59,0.116303), (126.71,0.393092), (126.89,0.116274), (126.97,0.205936), (127.03,0.311594),
(127.13,0.116251), (127.21,0.116243), (127.39,0.698794), (127.43,0.951002), (127.57,0.614369),
(127.63,0.381934), (127.81,0.614880), (127.91,0.999677), (127.99,0.116168), (128.09,0.116158),
(128.21,0.116147), (128.23,0.116145), (128.29,0.205710), (128.41,0.116127), (128.53,0.116116),
(128.89,0.524385), (128.93,0.430827), (128.99,0.392352), (129.07,0.116065), (129.11,0.116061),
(129.17,0.447282), (129.19,0.628328), (129.23,0.116049), (129.41,0.116032), (129.53,1.096030),
(129.59,0.116015), (129.67,0.469121), (129.73,0.205468), (129.79,0.553447), (129.83,0.115993),
(130.01,0.686471), (130.03,0.729315), (130.07,0.115970), (130.09,0.310811), (130.33,0.347837),
(130.37,0.476053), (130.43,0.205351), (130.49,0.473661), (130.63,0.115917), (130.93,0.710412),
(130.99,0.916990), (131.03,0.115880), (131.09,0.374995), (131.21,1.123350), (131.27,0.115858),
(131.47,0.205179), (131.51,0.368665), (131.59,0.252813), (131.63,0.115824), (131.71,0.115817),
(131.77,0.604386), (131.83,0.310376), (131.87,0.115802), (132.17,0.917597), (132.19,0.231545),
(132.29,0.298542), (132.41,0.115752), (132.49,0.569675), (132.59,0.115736), (132.67,0.607307),
(132.91,0.285213), (132.97,0.115701), (133.09,0.488062), (133.13,0.115686), (133.27,0.115673),
(133.31,0.115670), (133.37,0.338890), (133.39,0.830684), (133.67,0.626621), (133.81,0.679215),
(133.97,0.115609), (133.99,0.329950), (134.11,0.367905), (134.17,0.115591), (134.21,0.115588),
(134.41,0.115570), (134.51,0.354198), (134.57,0.115555), (134.63,0.204667), (134.69,0.269763),
(134.77,0.115537), (134.87,0.750460), (134.99,0.269700), (135.13,0.115505), (135.23,0.269650),
(135.37,0.115483), (135.53,0.204523), (135.67,0.230913), (135.77,0.608436), (135.91,0.360820),
(135.97,0.115429), (136.13,0.115415), (136.19,0.251900), (136.27,0.503770), (136.33,1.237040),
(136.49,0.115383), (136.69,0.346096), (136.79,0.337989), (136.81,0.656857), (136.87,0.590498),
(136.91,0.636407), (136.93,0.389891), (136.97,0.319637), (137.09,0.115330), (137.11,0.115328),
(137.21,0.115319), (137.23,0.230635), (137.29,0.230625), (137.51,0.115293), (137.57,0.115288),
(137.59,1.057090), (137.63,0.586296), (137.81,0.597388), (137.89,0.345779), (137.99,1.040040),
(138.07,0.366782), (138.29,0.115225), (138.31,0.636702), (138.41,0.447038), (138.59,0.360082),
(138.73,0.115186), (138.77,0.115183), (138.79,0.115181), (138.83,0.115178), (139.01,0.115162),
(139.03,0.359962), (139.07,0.115157), (139.13,0.115152), (139.21,0.115145), (139.31,0.115136),
(139.33,0.434199), (139.63,0.318993), (139.67,0.768096), (139.97,0.328441), (139.99,0.552335),
(140.09,0.352690), (140.11,0.268649), (140.29,0.662876), (140.33,0.419653), (140.51,0.580210),
(140.57,0.268556), (140.71,0.115015), (140.81,0.203705), (140.83,0.203702), (140.87,0.115002),
(141.07,0.203666), (141.43,0.571267), (141.49,0.773371), (141.53,0.352313), (141.59,0.114940),
(141.73,0.283296), (141.77,0.114925), (141.97,0.114908), (142.07,0.359148), (142.21,0.114888),
(142.43,0.114869), (142.49,0.114864), (142.51,0.114863), (142.81,0.203405), (142.93,0.327723),
(143.03,0.114819), (143.21,0.605681), (143.23,0.426092), (143.27,0.114799), (143.41,0.114787),
(143.47,0.418682), (143.69,0.633194), (143.87,0.425893), (143.89,0.114747), (144.01,0.585842),
(144.07,0.422230), (144.11,0.317941), (144.19,0.114722), (144.23,0.282778), (144.31,0.848595),
(144.37,0.798761), (144.47,0.351557), (144.49,0.203156), (144.61,0.114687), (144.79,0.114672),
(144.89,0.406196), (145.03,0.282615), (145.19,0.114639), (145.33,0.114628), (145.37,0.114624),
(145.43,0.738930), (145.49,0.453175), (145.51,0.317620), (145.57,0.414184), (145.61,0.229209),
(145.63,0.738121), (145.91,0.114580), (145.93,0.114578), (146.21,0.950406), (146.27,0.202897),
(146.29,0.114549), (146.33,0.425141), (146.39,0.250004), (146.53,0.306955), (146.57,0.202854),
(146.69,0.114516), (146.83,0.887742), (146.99,0.317285), (147.13,0.317254), (147.17,0.306816),
(147.23,0.484931), (147.31,0.114466), (147.37,0.114461), (147.41,0.114458), (147.47,0.114453),
(147.53,0.114448), (147.59,0.295138), (147.67,0.317133), (147.71,0.114434), (147.79,0.202679),
(147.83,0.114424), (147.97,0.872623), (148.13,0.417289), (148.21,0.228787), (148.27,0.114389),
(148.31,1.250890), (148.43,0.743223), (148.51,0.969534), (148.67,0.114357), (148.69,0.114355),
(148.79,0.114347), (148.87,0.522185), (148.91,0.114337), (148.97,0.266934), (149.23,0.306372),
(149.29,0.114307), (149.39,0.202452), (149.47,0.375657), (149.51,0.114290), (149.57,0.114285),
(149.69,0.202409), (149.83,0.664109), (150.13,0.599500), (150.17,1.037210), (150.31,0.114226),
(150.53,0.491447), (150.61,0.653826), (150.73,0.716863), (150.77,0.334570), (150.83,0.623504),
(150.91,0.228358), (151.01,0.459219), (151.07,0.858231), (151.21,0.404394), (151.31,0.114147),
(151.37,0.114143), (151.39,0.114141), (151.49,0.114133), (151.61,0.453899), (151.73,0.114115),
(151.87,0.749463), (151.93,0.506325), (151.99,0.114094), (152.17,0.114080), (152.27,0.485195),
(152.33,0.114068), (152.41,0.558559), (152.59,0.114048), (152.63,0.585305), (152.69,0.114040),
(152.71,0.114038), (152.77,0.342101), (152.87,0.114026), (152.89,0.334085), (152.99,0.362876),
(153.07,0.248846), (153.13,0.114006), (153.19,0.228002), (153.29,0.113993), (153.31,0.266139),
(153.49,0.113978), (153.59,0.433052), (153.61,0.113969), (153.73,0.113960), (153.77,0.113957),
(153.83,0.113952), (153.91,0.394819), (154.01,0.480672), (154.13,0.595231), (154.27,0.349164),
(154.39,0.113909), (154.43,0.325093), (154.51,0.113900), (154.61,0.589564), (154.67,0.714945),
(154.73,0.407576), (154.93,0.333626), (154.97,0.113865), (155.11,0.368456), (155.27,0.280617),
(155.41,0.418915), (155.51,0.113824), (155.59,0.493367), (155.69,0.398853), (155.81,0.411267),
(155.83,0.663141), (156.01,0.113786), (156.07,0.113781), (156.19,0.113772), (156.29,1.135870),
(156.41,0.113756), (156.43,0.113754), (156.47,0.362031), (156.49,0.113750), (156.61,0.516665),
(156.67,0.821548), (156.71,1.024210), (156.79,0.373798), (156.83,1.046650), (157.27,0.452177),
(157.31,0.737515), (157.33,0.113687), (157.37,0.539074), (157.39,0.113682), (157.49,0.113675),
(157.61,0.113666), (157.67,0.113661), (157.73,0.113657), (157.87,0.113646), (157.91,0.113643),
(157.97,0.265315), (158.03,0.113634), (158.09,0.113630), (158.17,0.113624), (158.23,0.304517),
(158.59,0.546266), (158.77,0.113580), (158.81,0.742446), (158.87,0.227144), (158.89,0.527835),
(159.01,0.113562), (159.07,0.354952), (159.13,0.113553), (159.19,0.227097), (159.23,0.393432),
(159.37,0.402197), (159.59,0.367372), (159.71,0.113510), (159.73,0.765137), (159.91,0.679259),
(160.01,0.593591), (160.07,0.201008), (160.33,0.397644), (160.57,0.332395), (160.61,0.417492),
(160.63,0.113443), (160.67,0.304036), (160.69,0.323759), (160.73,0.292539), (160.87,0.405938),
(160.91,0.113423), (160.97,0.595830), (161.03,0.200883), (161.11,0.445687), (161.27,0.279519),
(161.39,0.584831), (161.41,0.901165), (161.83,0.521708), (161.87,0.113353), (161.89,0.292322),
(161.93,0.590864), (162.17,0.113331), (162.23,0.113327), (162.29,0.113323), (162.31,0.478069),
(162.49,0.113308), (162.53,0.354164), (162.67,0.303648), (162.73,0.303636), (163.01,0.614335),
(163.19,0.638382), (163.33,0.113248), (163.39,0.401164), (163.49,0.292026), (163.61,0.387646),
(163.63,0.113227), (163.69,0.844521), (163.81,0.447636), (164.11,0.264272), (164.17,0.331635),
(164.21,0.528511), (164.27,0.377427), (164.33,0.113177), (164.47,0.303303), (164.51,0.113164),
(164.53,0.113163), (164.77,0.113146), (164.81,0.449996), (164.87,1.000490), (164.93,0.246934),
(165.19,0.113116), (165.29,0.264077), (165.47,0.765681), (165.53,0.531667), (165.61,0.396318),
(165.67,0.113082), (165.73,0.113078), (166.03,0.113057), (166.07,0.429571), (166.19,0.713740),
(166.31,0.113037), (166.33,0.113036), (166.49,0.113025), (166.51,0.200192), (166.57,0.246682),
(166.61,0.113016), (166.73,0.200165), (166.91,0.225991), (166.93,0.112994), (166.99,0.322479),
(167.03,0.112987), (167.29,0.112969), (167.41,0.112961), (167.47,0.702444), (167.59,0.451793),
(167.63,0.884244), (167.87,0.112929), (168.11,0.443739), (168.23,0.677424), (168.29,0.112900),
(168.31,0.112898), (168.43,0.751073)};

	\draw (-2,2)--(-4,2) node[left] {\footnotesize$2$}
	      (-2,0)--(-4,0) node[left] {\footnotesize$0$}
	      (171.43,0) node[right] {\phantom{0}};

   \draw (-2,-0.65) rectangle (170.43,3.25);
   \draw[green!75!black] (-2,2)--(170.43,2) (-2,0)--(170.43,0);

	\draw (0.05,0.6826)
		\foreach \pair in \cardslist
			{-- \pair };

	\draw[fill=red]
	   (0.11,2.693) circle [radius = 4pt]
	      node[above right] {\footnotesize$11$}
		(0.83,2.415) circle [radius = 4pt]
		   node[right] {\footnotesize\raisebox{4pt}{$83$}}
		(3.97,2.2495) circle [radius = 4pt]
		   node[right] {\footnotesize\raisebox{-6pt}{$397$}}
		(13.81,2.1897) circle [radius = 4pt]
		   node[right] {\footnotesize$1381$};

   \draw (80,2.9) node {\footnotesize\textsc{Cardinality of $J_p$}};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.195,x=10pt,y=0.55pt]
\def\precisionlist{
(0.0500,   2),  (0.0700,   6),  (0.1100,  29),  (0.1300,   2),  (0.1700,   2),
(0.1900,   7),  (0.2300,   2),  (0.2900,   4),  (0.3100,   6),  (0.3700,   3),
(0.4100,   2),  (0.4300,   4),  (0.4700,   6),  (0.5300,   5),  (0.5900,   6),
(0.6100,   3),  (0.6700,   2),  (0.7100,   7),  (0.7300,   2),  (0.7900,   2),
(0.8300, 338),  (0.8900,   3),  (0.9700,  10),  (1.0100,   9),  (1.0300,  13),
(1.0700,   2),  (1.0900,  46),  (1.1300,   2),  (1.2700, 145),  (1.3100,   3),
(1.3700,   7),  (1.3900,   2),  (1.4900,   2),  (1.5100,   3),  (1.5700,   2),
(1.6300,  19),  (1.6700,  48),  (1.7300,  32),  (1.7900,   2),  (1.8100,   5),
(1.9100,   2),  (1.9300,   2),  (1.9700,  10),  (1.9900,   4),  (2.1100,  11),
(2.2300,   2),  (2.2700,   5),  (2.2900,  16),  (2.3300,  20),  (2.3900,   2),
(2.4100,   2),  (2.5100,   2),  (2.5700,   4),  (2.6300,   2),  (2.6900,  19),
(2.7100,  17),  (2.7700,   2),  (2.8100,   2),  (2.8300,  13),  (2.9300,   2),
(3.0700,   2),  (3.1100,   2),  (3.1300,  10),  (3.1700,   2),  (3.3100,   2),
(3.3700,   2),  (3.4700,   9),  (3.4900,   2),  (3.5300,   5),  (3.5900,  34),
(3.6700,   7),  (3.7300,   3),  (3.7900,  12),  (3.8300,  10),  (3.8900,   7),
(4.0100,   4),  (4.0900,   3),  (4.1900,  51),  (4.2100,   4),  (4.3100,   2),
(4.3300,  29),  (4.3900,  10),  (4.4300,   2),  (4.4900,   2),  (4.5700,  35),
(4.6100,   2),  (4.6300,   3),  (4.6700,   2),  (4.7900,   2),  (4.8700,   2),
(4.9100,   2),  (4.9900,   2),  (5.0300,   2),  (5.0900,   3),  (5.2100,  60),
(5.2300,   3),  (5.4100,   2),  (5.4700,   2),  (5.5700,   2),  (5.6300,   2),
(5.6900,   2),  (5.7100,   7),  (5.7700,  27),  (5.8700,   3),  (5.9300,   2),
(5.9900,   5),  (6.0100,   3),  (6.0700,   5),  (6.1300,  20),  (6.1700,  18),
(6.1900,   2),  (6.3100,  93),  (6.4100,   3),  (6.4300,  13),  (6.4700,  11),
(6.5300,   2),  (6.5900,   5),  (6.6100, 173),  (6.7300,  50),  (6.7700,  20),
(6.8300,   2),  (6.9100,   2),  (7.0100,   5),  (7.0900,   2),  (7.1900,  11),
(7.2700,   6),  (7.3300,  11),  (7.3900,  14),  (7.4300,   8),  (7.5100,   9),
(7.5700,   2),  (7.6100,   5),  (7.6900,   2),  (7.7300,   4),  (7.8700,   2),
(7.9700,   8),  (8.0900,   6),  (8.1100,  19),  (8.2100,  15),  (8.2300,   4),
(8.2700,   4),  (8.2900,  22),  (8.3900,   2),  (8.5300,   2),  (8.5700,  58),
(8.5900,   2),  (8.6300,  23),  (8.7700,  12),  (8.8100,   2),  (8.8300,   2),
(8.8700,  50),  (9.0700,  15),  (9.1100,   6),  (9.1900,   7),  (9.2900,   2),
(9.3700,   8),  (9.4100,  24),  (9.4700,  18),  (9.5300,   3),  (9.6700,   2),
(9.7100,   5),  (9.7700,   2),  (9.8300,  15),  (9.9100,   6),  (9.9700,   3),
(10.090,   4),  (10.130,   5),  (10.190,   6),  (10.210,   2),  (10.310,   9),
(10.330,   2),  (10.390,   2),  (10.490,   4),  (10.510,   3),  (10.610,   2),
(10.630,   6),  (10.690,  15),  (10.870,   3),  (10.910,   2),  (10.930, 166),
(10.970,   5),  (11.030,   2),  (11.090,   2),  (11.170,   5),  (11.230,   7),
(11.290,  11),  (11.510,   8),  (11.530,  14),  (11.630,   4),  (11.710,   2),
(11.810,   2),  (11.870,  27),  (11.930,   8),  (12.010,   2),  (12.130,   6),
(12.170,   5),  (12.230,   2),  (12.290,   4),  (12.310, 141),  (12.370,   2),
(12.490,  13),  (12.590, 107),  (12.770, 530),  (12.790,   9),  (12.830,   2),
(12.890,   4),  (12.910,   2),  (12.970,   3),  (13.010,  64),  (13.030,   3),
(13.070,   4),  (13.190,  10),  (13.210,   2),  (13.270,   2),  (13.610,   4),
(13.670,   2),  (13.730,   4),  (13.990,   2),  (14.090,  39),  (14.230,   3),
(14.270,   6),  (14.290,   9),  (14.330,  22),  (14.390,  35),  (14.470,  11),
(14.510,   8),  (14.530,   2),  (14.590,   2),  (14.710,   2),  (14.810,   2),
(14.830,  61),  (14.870,  13),  (14.890,   2),  (14.930,  29),  (14.990,   2),
(15.110,  17),  (15.230,   8),  (15.310,  86),  (15.430, 175),  (15.490,  26),
(15.530,   3),  (15.590,  10),  (15.670,   5),  (15.710,  10),  (15.790,   2),
(15.830,   2),  (15.970,  24),  (16.010,   2),  (16.070,   2),  (16.090,   2),
(16.130,   2),  (16.190,  28),  (16.210,   2),  (16.270,   2),  (16.370, 123),
(16.570,  29),  (16.630,   2),  (16.670,   2),  (16.690,   4),  (16.930,  36),
(16.970,   4),  (16.990,   2),  (17.090,   2),  (17.210,   4),  (17.230,   5),
(17.330,   4),  (17.410,   2),  (17.470,   2),  (17.530,   2),  (17.590,   7),
(17.770,  13),  (17.830,   2),  (17.870,  22),  (17.890,  23),  (18.010,   2),
(18.110,   2),  (18.230,  46),  (18.310,   2),  (18.470,   2),  (18.610,   2),
(18.670,   6),  (18.710,  38),  (18.730,   2),  (18.770, 336),  (18.790,   2),
(18.890, 134),  (19.010,   2),  (19.070,   2),  (19.130,  12),  (19.310,   2),
(19.330,   2),  (19.490,   2),  (19.510,   2),  (19.730,   2),  (19.790, 183),
(19.870,  16),  (19.930,   2),  (19.970,   7),  (19.990,  35),  (20.030,   4),
(20.110,   2),  (20.170,   5),  (20.270,   2),  (20.290,   4),  (20.390,   2),
(20.530,   2),  (20.630,   9),  (20.690,  12),  (20.810,  13),  (20.830, 404),
(20.870,  15),  (20.890,   7),  (20.990,   5),  (21.110,   2),  (21.130, 244),
(21.290,   3),  (21.310,   2),  (21.370,   4),  (21.410,  73),  (21.430,   2),
(21.530,   8),  (21.610,   6),  (21.790,   2),  (22.030,   2),  (22.070,  10),
(22.130,  12),  (22.210,  38),  (22.370,   6),  (22.390,  82),  (22.430,   2),
(22.510,   2),  (22.670,  22),  (22.690,   2),  (22.730,   2),  (22.810,  60),
(22.870,  59),  (22.930,   2),  (22.970,   2),  (23.090,   2),  (23.110,  80),
(23.330,  25),  (23.390,   2),  (23.410,   7),  (23.470,   2),  (23.510,   2),
(23.570,  25),  (23.710,   2),  (23.770,   4),  (23.810,   2),  (23.830,   2),
(23.890, 153),  (23.930,   2),  (23.990, 668),  (24.110,   2),  (24.170,   6),
(24.230,  15),  (24.370,   8),  (24.410,  62),  (24.470,   2),  (24.590,   2),
(24.670,   5),  (24.730,  12),  (24.770,   2),  (25.030,   4),  (25.210,   2),
(25.310,   2),  (25.390, 281),  (25.430,  17),  (25.490,   2),  (25.510,  36),
(25.570,   9),  (25.790,   6),  (25.910,  10),  (25.930,   2),  (26.090,   2),
(26.170,   2),  (26.210,  37),  (26.330,   2),  (26.470,  58),  (26.570,   2),
(26.590,   6),  (26.630,  18),  (26.710,   9),  (26.770,   2),  (26.830,   2),
(26.870,   8),  (26.890,   4),  (26.930, 156),  (27.070,   8),  (27.110,   2),
(27.130,  21),  (27.190,   8),  (27.290,  11),  (27.310,  14),  (27.410, 190),
(27.490,  52),  (27.530,   3),  (27.670,   2),  (27.770,   2),  (27.890,  29),
(27.910,  76),  (27.970,  32),  (28.010,  10),  (28.030,   6),  (28.190,  24),
(28.330,   4),  (28.370,   9),  (28.430,  19),  (28.510,  15),  (28.570,   5),
(28.610,   5),  (28.790, 197),  (28.870, 285),  (28.970,   3),  (29.030,   2),
(29.090,   2),  (29.170,  90),  (29.270,   3),  (29.390,  65),  (29.530,   6),
(29.570,   2),  (29.630,   2),  (29.690,   5),  (29.710,  26),  (29.990,  11),
(30.010,   5),  (30.110,   2),  (30.190,   6),  (30.230,   2),  (30.370,   2),
(30.410,   2),  (30.490,   2),  (30.610,  11),  (30.670,   2),  (30.790,   6),
(30.830,  14),  (30.890,   3),  (31.090,   3),  (31.190,  16),  (31.210,  18),
(31.370,   2),  (31.630,   3),  (31.670,   2),  (31.690,   2),  (31.810,   2),
(31.870,   2),  (31.910,   2),  (32.030,  13),  (32.090,   2),  (32.170,   2),
(32.210,   3),  (32.290,   5),  (32.510,  48),  (32.530,   2),  (32.570,  43),
(32.590,   3),  (32.710,   8),  (32.990,  16),  (33.010,   2),  (33.070,   2),
(33.130,   2),  (33.190,   5),  (33.230,   6),  (33.290,   6),  (33.310,   2),
(33.430,   5),  (33.470,   3),  (33.590,   2),  (33.610,   4),  (33.710,  93),
(33.730,   7),  (33.890,   3),  (33.910,   2),  (34.070,   6),  (34.130,   2),
(34.330,  12),  (34.490,  23),  (34.570, 186),  (34.610,   2),  (34.630,  11),
(34.670,  52),  (34.690,   2),  (34.910,   2),  (34.990,   2),  (35.110,  14),
(35.170,   2),  (35.270,   3),  (35.290,  33),  (35.330,   2),  (35.390,   2),
(35.410,   2),  (35.470,  60),  (35.570, 340),  (35.590,  52),  (35.710, 480),
(35.810,  11),  (35.830, 159),  (35.930,   8),  (36.070,   2),  (36.130,   8),
(36.170,  27),  (36.230,   5),  (36.310,   6),  (36.370,   9),  (36.430, 172),
(36.590, 379),  (36.710, 361),  (36.730,   2),  (36.770,   2),  (36.910,  15),
(36.970,   2),  (37.010,   4),  (37.090,   2),  (37.190,  12),  (37.270,  41),
(37.330,   3),  (37.390,   2),  (37.610,  55),  (37.670,   2),  (37.690,   4),
(37.790,   2),  (37.930,   9),  (37.970,   2),  (38.030,   3),  (38.210,   2),
(38.230,  11),  (38.330,   2),  (38.470,   2),  (38.510,   2),  (38.530,   2),
(38.630,   6),  (38.770,   2),  (38.810,   7),  (38.890,   6),  (39.070,   4),
(39.110,   2),  (39.170,  54),  (39.190,  21),  (39.230,   3),  (39.290,   5),
(39.310,   3),  (39.430,   2),  (39.470,   8),  (39.670,   6),  (39.890,   2),
(40.010,   9),  (40.030,   4),  (40.070,  51),  (40.130,  10),  (40.190,  18),
(40.210,   2),  (40.270,  16),  (40.490, 265),  (40.510,   3),  (40.570,   2),
(40.730,   2),  (40.790,   2),  (40.910,   2),  (40.930,  12),  (40.990,   2),
(41.110,   2),  (41.270,  21),  (41.290,   2),  (41.330,   2),  (41.390,  15),
(41.530,   2),  (41.570,  25),  (41.590,   2),  (41.770,   4),  (42.010,  69),
(42.110,   6),  (42.170,   2),  (42.190,   2),  (42.290,  23),  (42.310,   3),
(42.410,   2),  (42.430,   3),  (42.530,  33),  (42.590,  55),  (42.610,   2),
(42.710,   2),  (42.730,  14),  (42.830,  40),  (42.890,  94),  (42.970,   2),
(43.270,  11),  (43.370,  24),  (43.390,   2),  (43.490,   2),  (43.570,   7),
(43.630,   6),  (43.730,   2),  (43.910,   2),  (43.970,  10),  (44.090,   3),
(44.210,  40),  (44.230,  19),  (44.410,   4),  (44.470,   5),  (44.510,   4),
(44.570,   2),  (44.630,   2),  (44.810,   6),  (44.830,   9),  (44.930,   2),
(45.070,   7),  (45.130,  11),  (45.170,  13),  (45.190,   4),  (45.230,   5),
(45.470,  11),  (45.490,   2),  (45.610,   9),  (45.670,  78),  (45.830,   2),
(45.910,   2),  (45.970,   2),  (46.030,   2),  (46.210,   2),  (46.370,  16),
(46.390,   8),  (46.430,   4),  (46.490,   2),  (46.510,  99),  (46.570,   2),
(46.630,   2),  (46.730,  11),  (46.790,  11),  (46.910,   2),  (47.030,   7),
(47.210,   2),  (47.230,   2),  (47.290,   2),  (47.330, 238),  (47.510,   2),
(47.590, 316),  (47.830,   2),  (47.870,   2),  (47.890,   6),  (47.930,   8),
(47.990,   7),  (48.010,   5),  (48.170,   2),  (48.310,   4),  (48.610,   6),
(48.710,  23),  (48.770,   6),  (48.890,   7),  (49.030,  11),  (49.090,   2),
(49.190, 256),  (49.310,   4),  (49.330, 110),  (49.370,   4),  (49.430,   6),
(49.510,   8),  (49.570,   2),  (49.670,   2),  (49.690,   2),  (49.730,   4),
(49.870,   3),  (49.930,   2),  (49.990,   3),  (50.030,   2),  (50.090,   3),
(50.110,   2),  (50.210,   2),  (50.230,   2),  (50.390,   2),  (50.510,   3),
(50.590,   2),  (50.770,  66),  (50.810,   2),  (50.870,   2),  (50.990,   2),
(51.010,  81),  (51.070,   2),  (51.130,   3),  (51.190,   2),  (51.470,   2),
(51.530,  35),  (51.670,   2),  (51.710,   2),  (51.790,   8),  (51.890,   2),
(51.970,   5),  (52.090,   8),  (52.270, 102),  (52.310,  99),  (52.330,  17),
(52.370,   2),  (52.610,  15),  (52.730,   2),  (52.790,   2),  (52.810,  29),
(52.970,   2),  (53.030,   2),  (53.090,   4),  (53.230,   4),  (53.330,  10),
(53.470,  24),  (53.510,  31),  (53.810,  56),  (53.870,   2),  (53.930,   5),
(53.990,   9),  (54.070,  22),  (54.130,   2),  (54.170,   2),  (54.190,  54),
(54.310,  12),  (54.370,   5),  (54.410,   2),  (54.430,  11),  (54.490,   2),
(54.710,   2),  (54.770,  21),  (54.790,   2),  (54.830,   2),  (55.010,  14),
(55.030,   2),  (55.070,   2),  (55.190,  15),  (55.210,   7),  (55.270,   2),
(55.310,   9),  (55.570, 134),  (55.630,  47),  (55.690,   2),  (55.730,   2),
(55.810,   2),  (55.910,   5),  (56.230,   2),  (56.390,   2),  (56.410,   3),
(56.470,   8),  (56.510,   3),  (56.530,   5),  (56.570,   2),  (56.590,  39),
(56.690,   2),  (56.830,   4),  (56.890,  28),  (56.930,   5),  (57.010,   3),
(57.110,   2),  (57.170,  34),  (57.370,   2),  (57.410,  16),  (57.430,   2),
(57.490,  21),  (57.790,   2),  (57.830,   2),  (57.910,   3),  (58.010,  16),
(58.070,   2),  (58.130,  27),  (58.210,   2),  (58.270,  26),  (58.390,  34),
(58.430,   3),  (58.490,   2),  (58.510,  13),  (58.570,  94),  (58.610,  11),
(58.670,   3),  (58.690,  20),  (58.790,  26),  (58.810,   2),  (58.970,   2),
(59.030, 172),  (59.230,   2),  (59.270,  10),  (59.390,   2),  (59.530,  53),
(59.810,   2),  (59.870,   5),  (60.070,   6),  (60.110,   2),  (60.290,   2),
(60.370,   2),  (60.430,  20),  (60.470,   2),  (60.530,   5),  (60.670,   2),
(60.730,   5),  (60.790,   3),  (60.890,   5),  (60.910,   2),  (61.010,  34),
(61.130,   2),  (61.210,   2),  (61.310,   3),  (61.330,  40),  (61.430,  19),
(61.510,   2),  (61.630,   4),  (61.730,   2),  (61.970,  27),  (61.990,   2),
(62.030,   2),  (62.110,  21),  (62.170, 191),  (62.210,   9),  (62.290,   2),
(62.470,   4),  (62.570,   2),  (62.630,   4),  (62.690,   5),  (62.710,   7),
(62.770,   4),  (62.870,  59),  (62.990,   3),  (63.010,   2),  (63.110,   2),
(63.170,   2),  (63.230,   3),  (63.290,  58),  (63.370, 732),  (63.430,  19),
(63.530,   2),  (63.590,  12),  (63.610,   2),  (63.670,   2),  (63.730,   2),
(63.790,   4),  (63.890,  11),  (63.970,  13),  (64.210,   2),  (64.270,  10),
(64.490,   7),  (64.510,   4),  (64.690,   2),  (64.730,  40),  (64.810,  21),
(64.910,   4),  (65.210,   2),  (65.290,   2),  (65.470,   2),  (65.510,   2),
(65.530,   2),  (65.630,   6),  (65.690,  49),  (65.710,   2),  (65.770,   2),
(65.810,   4),  (65.990,   2),  (66.070,   2),  (66.190,   2),  (66.370,   6),
(66.530,  11),  (66.590,  91),  (66.610,   2),  (66.730,   5),  (66.790,   2),
(66.890,  59),  (66.910,  25),  (67.010,   2),  (67.030,   2),  (67.090,  16),
(67.190,   2),  (67.330,   2),  (67.370,   4),  (67.610,  30),  (67.630, 331),
(67.790,   2),  (67.810,   2),  (67.910,  25),  (67.930,  13),  (68.030,   2),
(68.230,  13),  (68.270,   2),  (68.290,  35),  (68.330,  22),  (68.410,   5),
(68.570,   2),  (68.630,   2),  (68.690,   6),  (68.710,  31),  (68.830,   2),
(68.990,   2),  (69.070,  16),  (69.110, 359),  (69.170,   8),  (69.470,   2),
(69.490,  28),  (69.590,  88),  (69.610,   7),  (69.670,   5),  (69.710,   2),
(69.770,  16),  (69.830,   2),  (69.910,   4),  (69.970,   2),  (70.010,   2),
(70.130,  45),  (70.190,   6),  (70.270,  56),  (70.390,   2),  (70.430,  23),
(70.570,   3),  (70.690,   3),  (70.790,   4),  (71.030,   4),  (71.090,   4),
(71.210,   2),  (71.270,   2),  (71.290,  38),  (71.510,   3),  (71.590, 115),
(71.770,   5),  (71.870,   4),  (71.930,   2),  (72.070,   2),  (72.110,  83),
(72.130,   9),  (72.190,   5),  (72.290,  13),  (72.370,   2),  (72.430,   2),
(72.470,   5),  (72.530,   2),  (72.830,   2),  (72.970,   2),  (73.070,  11),
(73.090,   2),  (73.210,   3),  (73.310,   2),  (73.330,   2),  (73.490,   2),
(73.510,   2),  (73.690,   2),  (73.930,   2),  (74.110,  12),  (74.170,   2),
(74.330,   3),  (74.510,   4),  (74.570,   2),  (74.590,   5),  (74.770,   7),
(74.810,   2),  (74.870,   2),  (74.890, 205),  (74.990,   3),  (75.070,   3),
(75.170,   4),  (75.230,  27),  (75.290,  39),  (75.370,  76),  (75.410,  16),
(75.470,  51),  (75.490,   2),  (75.590,  12),  (75.610,  24),  (75.730,   2),
(75.770,  13),  (75.830,   3),  (75.890,   9),  (75.910,   2),  (76.030,   7),
(76.070,   2),  (76.210,  16),  (76.390,   5),  (76.430,   2),  (76.490,  41),
(76.690,   3),  (76.730,   2),  (76.810,  10),  (76.870,   7),  (76.910,  27),
(76.990,   5),  (77.030,  12),  (77.170,   2),  (77.230,   2),  (77.270,   2),
(77.410,  10),  (77.530,  40),  (77.570,   3),  (77.590,   2),  (77.890,   7),
(77.930,   2),  (78.170,  12),  (78.230,   4),  (78.290,   2),  (78.410, 259),
(78.530,   2),  (78.670,   2),  (78.730,   8),  (78.770,   2),  (78.790,   2),
(78.830,   2),  (79.010,   2),  (79.070,   9),  (79.190,   3),  (79.270,   2),
(79.330,  13),  (79.370,   2),  (79.490,  29),  (79.510,   2),  (79.630,   6),
(79.930,   5),  (80.090,   2),  (80.110,   2),  (80.170,   2),  (80.390,   3),
(80.530,  12),  (80.590,   2),  (80.690,  63),  (80.810,  39),  (80.870,  86),
(80.890,  11),  (80.930,  22),  (81.010,   5),  (81.110,   2),  (81.170,   6),
(81.230,   8),  (81.470,   3),  (81.610,  26),  (81.670,   9),  (81.710,   6),
(81.790,   2),  (81.910,   2),  (82.090,  47),  (82.190,   5),  (82.210,   3),
(82.310,   5),  (82.330,  18),  (82.370,   2),  (82.430,   2),  (82.630,   9),
(82.690,   2),  (82.730,   2),  (82.870,   2),  (82.910,   2),  (82.930,  10),
(82.970,   3),  (83.110,   2),  (83.170,   2),  (83.290,  81),  (83.530,   3),
(83.630,   2),  (83.690,  21),  (83.770,  14),  (83.870,  21),  (83.890,   2),
(84.190,   3),  (84.230,   4),  (84.290,   7),  (84.310,   5),  (84.430,   2),
(84.470,  16),  (84.610,   5),  (84.670,   6),  (85.010,   3),  (85.130,   6),
(85.210,   8),  (85.270,  91),  (85.370,  67),  (85.390,   2),  (85.430,   2),
(85.630,   2),  (85.730,  22),  (85.810,   6),  (85.970,   4),  (85.990,   4),
(86.090,   2),  (86.230,  11),  (86.270,   2),  (86.290,  15),  (86.410,   2),
(86.470,   2),  (86.630,   2),  (86.690,   3),  (86.770,   6),  (86.810,   5),
(86.890,   8),  (86.930,  25),  (86.990,   2),  (87.070,   2),  (87.130,  16),
(87.190,   3),  (87.310, 145),  (87.370,   3),  (87.410,   2),  (87.470,   2),
(87.530,   2),  (87.610,   8),  (87.790, 797),  (87.830,   4),  (88.030,  16),
(88.070,   2),  (88.190,   5),  (88.210,   7),  (88.310,   8),  (88.370,   2),
(88.390,   2),  (88.490,   2),  (88.610,   7),  (88.630,  13),  (88.670,   3),
(88.870,   3),  (88.930, 118),  (89.230,   8),  (89.290,  32),  (89.330,   2),
(89.410,   2),  (89.510,   2),  (89.630,   4),  (89.690,   2),  (89.710,   3),
(89.990,  61),  (90.010,   2),  (90.070,   5),  (90.110,   5),  (90.130,   4),
(90.290,   5),  (90.410,   2),  (90.430,   5),  (90.490,  41),  (90.590,  18),
(90.670,   2),  (90.910,   2),  (91.030,  72),  (91.090, 114),  (91.270,   2),
(91.330,  32),  (91.370,  74),  (91.510,  56),  (91.570,   2),  (91.610,   2),
(91.730,   7),  (91.810,   6),  (91.870,   3),  (91.990,  12),  (92.030,   2),
(92.090,   2),  (92.210,   7),  (92.270,   2),  (92.390,  21),  (92.410,   4),
(92.570,   3),  (92.770,   2),  (92.810,   4),  (92.830,   2),  (92.930,   3),
(93.110,   9),  (93.190,   2),  (93.230,  33),  (93.370,  17),  (93.410,   2),
(93.430,   2),  (93.490,   2),  (93.710,   3),  (93.770,   2),  (93.910,   7),
(93.970,   3),  (94.030,   3),  (94.130,   9),  (94.190,   2),  (94.210, 123),
(94.310,   2),  (94.330,   2),  (94.370,   2),  (94.390,   2),  (94.610,   2),
(94.630,   2),  (94.670,  24),  (94.730,   5),  (94.790,  13),  (94.910,   2),
(94.970,   2),  (95.110, 269),  (95.210,   3),  (95.330,   5),  (95.390,  79),
(95.470,   2),  (95.510,   2),  (95.870,  18),  (96.010,   2),  (96.130,   6),
(96.190,   6),  (96.230,  73),  (96.290,   4),  (96.310,  10),  (96.430,   2),
(96.490,  69),  (96.610,   2),  (96.770,   7),  (96.790,   2),  (96.890,  47),
(96.970,   3),  (97.190,   4),  (97.210,   3),  (97.330,   2),  (97.390,   2),
(97.430,  68),  (97.490,   2),  (97.670,  13),  (97.690,   8),  (97.810,   2),
(97.870,  21),  (97.910,   3),  (98.030,   2),  (98.110,   4),  (98.170,   8),
(98.290,   2),  (98.330,  14),  (98.390,   2),  (98.510,   2),  (98.570,   4),
(98.590,   4),  (98.710,   2),  (98.830,   2),  (98.870,   2),  (99.010,   4),
(99.070,   2),  (99.230,   8),  (99.290,   2),  (99.310,   4),  (99.410,   8),
(99.490,   3),  (99.670,   8),  (99.730,   2),  (100.07,   5),  (100.09,   8),
(100.37,  20),  (100.39,  14),  (100.61,  35),  (100.67,   2),  (100.69,  84),
(100.79,   3),  (100.91,  21),  (100.93,   3),  (100.99,   2),  (101.03,   2),
(101.11,   5),  (101.33,   4),  (101.39,   3),  (101.41,  25),  (101.51,   2),
(101.59,   2),  (101.63,   4),  (101.69,   2),  (101.77,   2),  (101.81,   2),
(101.93,   3),  (102.11,   2),  (102.23,   7),  (102.43,   2),  (102.47,   4),
(102.53,   8),  (102.59,   5),  (102.67,   2),  (102.71,   2),  (102.73,  67),
(102.89,   7),  (103.01,   2),  (103.03,   5),  (103.13,   7),  (103.21,   4),
(103.31,  19),  (103.33,   2),  (103.37,   5),  (103.43,   2),  (103.57,   2),
(103.69,   2),  (103.91,   4),  (103.99,  17),  (104.27,   9),  (104.29,   2),
(104.33,   6),  (104.53,   2),  (104.57,   7),  (104.59,   3),  (104.63,   2),
(104.77,   2),  (104.87,   2),  (104.99, 133),  (105.01,   6),  (105.13,   2),
(105.29,   2),  (105.31,   2),  (105.59,   2),  (105.67,   2),  (105.89,   9),
(105.97,  11),  (106.01,  66),  (106.07,  35),  (106.13,   2),  (106.27,   4),
(106.31,  11),  (106.39,   8),  (106.51,   6),  (106.57,  12),  (106.63,  16),
(106.67,   2),  (106.87,   2),  (106.91,   7),  (107.09,   2),  (107.11,   2),
(107.23,   3),  (107.29,   2),  (107.33,  16),  (107.39,  15),  (107.53,   8),
(107.71,   2),  (107.81,  13),  (107.89,   2),  (107.99,  14),  (108.31,   2),
(108.37,  13),  (108.47,   2),  (108.53,   4),  (108.59,   2),  (108.61,   2),
(108.67,  68),  (108.83,   3),  (108.89,   2),  (108.91,  16),  (109.03,  65),
(109.09,   4),  (109.37,   7),  (109.39,   6),  (109.49,   2),  (109.57,  15),
(109.73,  11),  (109.79,   2),  (109.87,   2),  (109.93,  14),  (110.03,  17),
(110.27,   2),  (110.47,   2),  (110.57,   5),  (110.59,   2),  (110.69,  10),
(110.71,  48),  (110.83, 234),  (110.87,  17),  (110.93,   2),  (111.13,   2),
(111.17,   2),  (111.19,  46),  (111.31,   5),  (111.49,   2),  (111.59,  38),
(111.61,  15),  (111.71,   2),  (111.73,   2),  (111.77,  13),  (111.97,  40),
(112.13,  26),  (112.39,   5),  (112.43,   2),  (112.51, 151),  (112.57,   2),
(112.61,  15),  (112.73,   2),  (112.79,   2),  (112.87,   2),  (113.11,  13),
(113.17,   2),  (113.21,   2),  (113.29,   2),  (113.51,   5),  (113.53,   2),
(113.69,   2),  (113.83,  44),  (113.93,   8),  (113.99,   9),  (114.11,  64),
(114.23,   3),  (114.37, 130),  (114.43,   2),  (114.47, 158),  (114.67,   3),
(114.71,   3),  (114.83,   5),  (114.89,   3),  (114.91,   2),  (114.97,   2),
(115.03,   4),  (115.19,  10),  (115.27,   2),  (115.49,  24),  (115.51,   2),
(115.79,  31),  (115.87,   8),  (115.93,   2),  (115.97,   9),  (116.17,   2),
(116.21,   2),  (116.33,   8),  (116.57,  15),  (116.77,  44),  (116.81,  16),
(116.89,   2),  (116.99,  21),  (117.01,   2),  (117.17,   2),  (117.19,   3),
(117.31,   7),  (117.43,   7),  (117.77,   5),  (117.79,   9),  (117.83,   2),
(117.89,   7),  (118.01,  12),  (118.07,   7),  (118.13,   2),  (118.21,   2),
(118.27,   2),  (118.31,   3),  (118.33,   7),  (118.39,  31),  (118.63,  53),
(118.67,  12),  (118.87,  20),  (118.97,   9),  (119.03, 123),  (119.09,   2),
(119.23,  13),  (119.27,   2),  (119.33,  36),  (119.39,   4),  (119.41,   6),
(119.53,  27),  (119.59,  12),  (119.69,  10),  (119.71,   5),  (119.81,  60),
(119.87,  13),  (120.07, 169),  (120.11,   6),  (120.37,   9),  (120.41,   5),
(120.43, 200),  (120.49,   2),  (120.71,  13),  (120.73,   5),  (120.97,   4),
(121.01,   5),  (121.07,  36),  (121.09,   2),  (121.13,   2),  (121.19,   2),
(121.43,  13),  (121.49,   2),  (121.57,   4),  (121.61,  20),  (121.63,   5),
(121.97,   3),  (122.03,   2),  (122.11,   2),  (122.27,   2),  (122.39, 193),
(122.41,   6),  (122.51,  14),  (122.53,   5),  (122.63,   2),  (122.69,   3),
(122.77,  13),  (122.81,   2),  (122.89,  11),  (123.01,   2),  (123.23,   4),
(123.29,   6),  (123.43,  62),  (123.47,   8),  (123.73,   2),  (123.77,   9),
(123.79,   2),  (123.91,   9),  (124.01,   2),  (124.09,   6),  (124.13,   7),
(124.21,   2),  (124.33,  46),  (124.37,   2),  (124.51,  83),  (124.57,  38),
(124.73,   4),  (124.79,   2),  (124.87,   8),  (124.91,  33),  (124.97,  28),
(125.03,  98),  (125.11,  53),  (125.17,  25),  (125.27, 202),  (125.39,  10),
(125.41,   2),  (125.47,   6),  (125.53,   2),  (125.69,   2),  (125.77,   2),
(125.83,   5),  (125.89, 574),  (126.01,  36),  (126.11,   5),  (126.13,   3),
(126.19,  11),  (126.37,   7),  (126.41,   2),  (126.47,   6),  (126.53,   2),
(126.59,   2),  (126.71,   9),  (126.89,   2),  (126.97,   2),  (127.03,   7),
(127.13,   2),  (127.21,   2),  (127.39,  66),  (127.43, 147),  (127.57,  23),
(127.63,  10),  (127.81,  29),  (127.91, 165),  (127.99,   2),  (128.09,   2),
(128.21,   2),  (128.23,   2),  (128.29,   2),  (128.41,   2),  (128.53,   2),
(128.89,  20),  (128.93,  13),  (128.99,  12),  (129.07,   2),  (129.11,   2),
(129.17,  13),  (129.19,  26),  (129.23,   2),  (129.41,   2),  (129.53, 446),
(129.59,   2),  (129.67,  13),  (129.73,   3),  (129.79,  22),  (129.83,   2),
(130.01,  29),  (130.03,  41),  (130.07,   2),  (130.09,   7),  (130.33,   9),
(130.37,  19),  (130.43,   3),  (130.49,  16),  (130.63,   2),  (130.93,  56),
(130.99, 147),  (131.03,   2),  (131.09,   7),  (131.21, 389),  (131.27,   2),
(131.47,   3),  (131.51,   8),  (131.59,   3),  (131.63,   2),  (131.71,   2),
(131.77,  19),  (131.83,   4),  (131.87,   2),  (132.17, 203),  (132.19,   4),
(132.29,   4),  (132.41,   2),  (132.49,  20),  (132.59,   2),  (132.67,  27),
(132.91,   4),  (132.97,   2),  (133.09,  16),  (133.13,   2),  (133.27,   2),
(133.31,   2),  (133.37,   8),  (133.39,  79),  (133.67,  39),  (133.81,  39),
(133.97,   2),  (133.99,   4),  (134.11,   9),  (134.17,   2),  (134.21,   2),
(134.41,   2),  (134.51,  11),  (134.57,   2),  (134.63,   2),  (134.69,   4),
(134.77,   2),  (134.87,  85),  (134.99,   5),  (135.13,   2),  (135.23,   6),
(135.37,   2),  (135.53,   2),  (135.67,   3),  (135.77,  41),  (135.91,   4),
(135.97,   2),  (136.13,   2),  (136.19,   3),  (136.27,  12),  (136.33, 535),
(136.49,   2),  (136.69,   5),  (136.79,   7),  (136.81,  29),  (136.87,  21),
(136.91,  34),  (136.93,   6),  (136.97,   7),  (137.09,   2),  (137.11,   2),
(137.21,   2),  (137.23,   4),  (137.29,   4),  (137.51,   2),  (137.57,   2),
(137.59, 206),  (137.63,  27),  (137.81,  27),  (137.89,   9),  (137.99, 240),
(138.07,   5),  (138.29,   2),  (138.31,  24),  (138.41,   9),  (138.59,   7),
(138.73,   2),  (138.77,   2),  (138.79,   2),  (138.83,   2),  (139.01,   2),
(139.03,   6),  (139.07,   2),  (139.13,   2),  (139.21,   2),  (139.31,   2),
(139.33,  14),  (139.63,   4),  (139.67,  57),  (139.97,   6),  (139.99,  19),
(140.09,   8),  (140.11,   4),  (140.29,  25),  (140.33,   8),  (140.51,  25),
(140.57,   3),  (140.71,   2),  (140.81,   2),  (140.83,   2),  (140.87,   2),
(141.07,   2),  (141.43,  19),  (141.49,  73),  (141.53,   9),  (141.59,   2),
(141.73,   3),  (141.77,   2),  (141.97,   2),  (142.07,  12),  (142.21,   2),
(142.43,   2),  (142.49,   2),  (142.51,   2),  (142.81,   3),  (142.93,   5),
(143.03,   2),  (143.21,  29),  (143.23,  13),  (143.27,   2),  (143.41,   2),
(143.47,   7),  (143.69,  41),  (143.87,  11),  (143.89,   2),  (144.01,  21),
(144.07,  11),  (144.11,   6),  (144.19,   2),  (144.23,   5),  (144.31, 105),
(144.37,  86),  (144.47,   7),  (144.49,   2),  (144.61,   2),  (144.79,   2),
(144.89,   8),  (145.03,   5),  (145.19,   2),  (145.33,   2),  (145.37,   2),
(145.43,  72),  (145.49,  14),  (145.51,   4),  (145.57,   7),  (145.61,   4),
(145.63,  67),  (145.91,   2),  (145.93,   2),  (146.21, 165),  (146.27,   2),
(146.29,   2),  (146.33,  12),  (146.39,   3),  (146.53,   7),  (146.57,   2),
(146.69,   2),  (146.83,  99),  (146.99,   5),  (147.13,   5),  (147.17,   7),
(147.23,  16),  (147.31,   2),  (147.37,   2),  (147.41,   2),  (147.47,   2),
(147.53,   2),  (147.59,   6),  (147.67,   4),  (147.71,   2),  (147.79,   3),
(147.83,   2),  (147.97, 107),  (148.13,  11),  (148.21,   4),  (148.27,   2),
(148.31, 479),  (148.43,  39),  (148.51, 168),  (148.67,   2),  (148.69,   2),
(148.79,   2),  (148.87,  21),  (148.91,   2),  (148.97,   3),  (149.23,   6),
(149.29,   2),  (149.39,   3),  (149.47,   9),  (149.51,   2),  (149.57,   2),
(149.69,   3),  (149.83,  39),  (150.13,  35),  (150.17, 197),  (150.31,   2),
(150.53,  13),  (150.61,  46),  (150.73,  50),  (150.77,   6),  (150.83,  39),
(150.91,   4),  (151.01,  19),  (151.07,  78),  (151.21,   9),  (151.31,   2),
(151.37,   2),  (151.39,   2),  (151.49,   2),  (151.61,  15),  (151.73,   2),
(151.87,  56),  (151.93,  18),  (151.99,   2),  (152.17,   2),  (152.27,  12),
(152.33,   2),  (152.41,  24),  (152.59,   2),  (152.63,  28),  (152.69,   2),
(152.71,   2),  (152.77,   6),  (152.87,   2),  (152.89,   7),  (152.99,   9),
(153.07,   3),  (153.13,   2),  (153.19,   3),  (153.29,   2),  (153.31,   3),
(153.49,   2),  (153.59,   9),  (153.61,   2),  (153.73,   2),  (153.77,   2),
(153.83,   2),  (153.91,  11),  (154.01,  17),  (154.13,  32),  (154.27,   5),
(154.39,   2),  (154.43,   8),  (154.51,   2),  (154.61,  23),  (154.67,  71),
(154.73,   8),  (154.93,   5),  (154.97,   2),  (155.11,   6),  (155.27,   4),
(155.41,  10),  (155.51,   2),  (155.59,  16),  (155.69,   8),  (155.81,   9),
(155.83,  36),  (156.01,   2),  (156.07,   2),  (156.19,   2),  (156.29, 300),
(156.41,   2),  (156.43,   2),  (156.47,  10),  (156.49,   2),  (156.61,  12),
(156.67,  73),  (156.71, 321),  (156.79,   8),  (156.83, 335),  (157.27,  12),
(157.31,  64),  (157.33,   2),  (157.37,  29),  (157.39,   2),  (157.49,   2),
(157.61,   2),  (157.67,   2),  (157.73,   2),  (157.87,   2),  (157.91,   2),
(157.97,   5),  (158.03,   2),  (158.09,   2),  (158.17,   2),  (158.23,   5),
(158.59,  27),  (158.77,   2),  (158.81,  85),  (158.87,   4),  (158.89,  17),
(159.01,   2),  (159.07,   6),  (159.13,   2),  (159.19,   2),  (159.23,   7),
(159.37,   9),  (159.59,   7),  (159.71,   2),  (159.73,  75),  (159.91,  38),
(160.01,  24),  (160.07,   2),  (160.33,   6),  (160.57,   7),  (160.61,  15),
(160.63,   2),  (160.67,   4),  (160.69,   6),  (160.73,   4),  (160.87,   8),
(160.91,   2),  (160.97,  22),  (161.03,   2),  (161.11,  13),  (161.27,   6),
(161.39,  23),  (161.41, 111),  (161.83,  20),  (161.87,   2),  (161.89,   5),
(161.93,  24),  (162.17,   2),  (162.23,   2),  (162.29,   2),  (162.31,  11),
(162.49,   2),  (162.53,   7),  (162.67,   4),  (162.73,   8),  (163.01,  32),
(163.19,  29),  (163.33,   2),  (163.39,   8),  (163.49,   5),  (163.61,   9),
(163.63,   2),  (163.69,  87),  (163.81,  15),  (164.11,   3),  (164.17,   7),
(164.21,  16),  (164.27,   6),  (164.33,   2),  (164.47,   3),  (164.51,   2),
(164.53,   2),  (164.77,   2),  (164.81,  14),  (164.87, 161),  (164.93,   3),
(165.19,   2),  (165.29,   5),  (165.47,  68),  (165.53,  24),  (165.61,   6),
(165.67,   2),  (165.73,   2),  (166.03,   2),  (166.07,  12),  (166.19,  69),
(166.31,   2),  (166.33,   2),  (166.49,   2),  (166.51,   3),  (166.57,   5),
(166.61,   2),  (166.73,   2),  (166.91,   3),  (166.93,   2),  (166.99,   6),
(167.03,   2),  (167.29,   2),  (167.41,   2),  (167.47,  44),  (167.59,  19),
(167.63, 144),  (167.87,   2),  (168.11,   9),  (168.23,  44),  (168.29,   2),
(168.31,   2),  (168.43,  67)};

	\draw[very thin,fill=gray!30]
		(0,0) rectangle (168.43,-140)
		(0,400) rectangle (168.43,500);

    \draw[fill=gray!5]
		(0,-140) rectangle (168.43,-280)
		(0,500) rectangle (168.43,880);

    \draw[green!75!black,thick] (0,500)--(168.43,500);
    \draw (0,-1) rectangle (168.43,880);
   
	\draw (0.05,2)
		\foreach \pair in \precisionlist
			{-- \pair };
	
    \draw[gray!30,fill=gray!30]
		(22,402.2) rectangle (30,462)
		(131,418) rectangle (138,474)
		(0,0) rectangle (168.43,-140);
	
    \draw[fill=red]
		(12.77,530) circle[radius = 4pt] node[right] {\scriptsize$530$}
		(20.83,404) circle[radius = 4pt] node[right] {\raisebox{6pt}{\scriptsize$404$}}
		(23.99,668) circle[radius = 4pt] node[right] {\scriptsize$668$}
		(35.71,480) circle[radius = 4pt] node[right] {\raisebox{-9pt}{\scriptsize$480$}}
		(63.37,732) circle[radius = 4pt] node[right] {\scriptsize$732$}
		(87.79,797) circle[radius = 4pt] node[right] {\scriptsize$797$}
		(125.89,574) circle[radius = 4pt] node[right] {\scriptsize$574$}
		(129.53,446) circle[radius = 4pt] node[right] {\scriptsize$446$}
		(136.33,535) circle[radius = 4pt] node[right] {\scriptsize$535$}
		(148.31,479) circle[radius = 4pt] node[right] {\raisebox{-9pt}{\scriptsize$479$}};

    \draw[magenta,semithick] (0,0)--(168.43,0);

    \draw
		(0,-140)--(168.43,-140) (0,-280)--(168.43,-280) (0,0)--(0,-280) (168.43,0)--(168.43,-280);

    \def\mediumcircle{50}
    \def\bottomcircle{170}

    \draw
		(12.77,0)--(12.77,-\bottomcircle)
		(20.83,0)--(20.83,-\mediumcircle)
		(23.99,0)--(23.99,-79) (23.99,-123)--(23.99,-\bottomcircle)
		(35.71,0)--(35.71,-\bottomcircle)
		(63.37,0)--(63.37,-\bottomcircle)
		(87.79,0)--(87.79,-\bottomcircle)
		(125.89,0)--(125.89,-\bottomcircle)
		(129.53,0)--(129.53,-\mediumcircle)
		(136.33,0)--(136.33,-\bottomcircle)
		(148.31,0)--(148.31,-\bottomcircle);

	\draw[gray!30,fill=gray!30] (124.5,-136.65) rectangle (134.65,-73);

	\draw[fill=black]
		(12.77,-\bottomcircle) circle[radius=4pt] node[below] {\scriptsize$1277$}
		(20.83,-\mediumcircle) circle[radius=4pt] node[below] {\scriptsize$2083$}
		(23.99,-\bottomcircle) circle[radius=4pt] node[below] {\scriptsize$2399$}
		(35.71,-\bottomcircle) circle[radius=4pt] node[below] {\scriptsize$3571$}
		(63.37,-\bottomcircle) circle[radius=4pt] node[below] {\scriptsize$6337$}
		(87.79,-\bottomcircle) circle[radius=4pt] node[below] {\scriptsize$8779$}
		(125.89,-\bottomcircle) circle[radius=4pt]  node[below] {\scriptsize$12589$\;\;\;\;}
		(129.53,-\mediumcircle) circle[radius=4pt] node[below] {\scriptsize$12953$}
		(136.33,-\bottomcircle) circle[radius=4pt] node[below] {\scriptsize$13633$}
		(148.31,-\bottomcircle) circle[radius=4pt] node[below] {\;\;\;\scriptsize$14831$};

\end{tikzpicture}
%% EXTINCTION TIME ON A LOGARITHMIC SCALE %%
\begin{tikzpicture}[scale=0.1905,x=10pt,y=200pt]
\def\precisionloglist{
(0.0500, 0.682606), (0.0700, 1.000000), (0.1100, 1.418410), (0.1300, 0.428317), (0.1700, 0.387762),
(0.1900, 0.706227), (0.2300, 0.350379), (0.2900, 0.477962), (0.3100, 0.566662), (0.3700, 0.383917),
(0.4100, 0.295837), (0.4300, 0.427905), (0.4700, 0.505412), (0.5300, 0.451292), (0.5900, 0.477227),
(0.6100, 0.337226), (0.6700, 0.261282), (0.7100, 0.487825), (0.7300, 0.256059), (0.7900, 0.251430),
(0.8300, 1.318450), (0.8900, 0.308845), (0.9700, 0.524163), (1.0100, 0.498922), (1.0300, 0.569409),
(1.0700, 0.235106), (1.0900, 0.820691), (1.1300, 0.232393), (1.2700, 1.028780), (1.3100, 0.284357),
(1.3700, 0.422652), (1.3900, 0.222640), (1.4900, 0.219549), (1.5100, 0.276304), (1.5700, 0.217278),
(1.6300, 0.588119), (1.6700, 0.760419), (1.7300, 0.678500), (1.7900, 0.211785), (1.8100, 0.344669),
(1.9100, 0.209169), (1.9300, 0.208755), (1.9700, 0.453871), (1.9900, 0.304052), (2.1100, 0.464307),
(2.2300, 0.203177), (2.2700, 0.330281), (2.2900, 0.521413), (2.3300, 0.558522), (2.3900, 0.200606),
(2.4100, 0.200301), (2.5100, 0.198828), (2.5700, 0.290037), (2.6300, 0.197161), (2.6900, 0.535458),
(2.7100, 0.515943), (2.7700, 0.195343), (2.8100, 0.194846), (2.8300, 0.467467), (2.9300, 0.193412),
(3.0700, 0.191835), (3.1100, 0.191403), (3.1300, 0.417301), (3.1700, 0.190768), (3.3100, 0.189347),
(3.3700, 0.188762), (3.4700, 0.393650), (3.4900, 0.187634), (3.5300, 0.305424), (3.5900, 0.604310),
(3.6700, 0.352128), (3.7300, 0.234109), (3.7900, 0.431989), (3.8300, 0.403141), (3.8900, 0.348690),
(3.9700, 1.254000), (4.0100, 0.268510), (4.0900, 0.230522), (4.1900, 0.654410), (4.2100, 0.266347),
(4.3100, 0.181107), (4.3300, 0.560261), (4.3900, 0.394099), (4.4300, 0.180290), (4.4900, 0.179893),
(4.5700, 0.585095), (4.6100, 0.179120), (4.6300, 0.225864), (4.6700, 0.178743), (4.7900, 0.178008),
(4.8700, 0.177532), (4.9100, 0.177297), (4.9900, 0.176836), (5.0300, 0.176609), (5.0900, 0.222432),
(5.2100, 0.657135), (5.2300, 0.221468), (5.4100, 0.174565), (5.4700, 0.174260), (5.5700, 0.173761),
(5.6300, 0.173467), (5.6900, 0.173177), (5.7100, 0.327606), (5.7700, 0.524109), (5.8700, 0.217457),
(5.9300, 0.172056), (5.9900, 0.280170), (6.0100, 0.216656), (6.0700, 0.279590), (6.1300, 0.474345),
(6.1700, 0.458288), (6.1900, 0.170908), (6.3100, 0.704681), (6.4100, 0.214496), (6.4300, 0.408135),
(6.4700, 0.383927), (6.5300, 0.169498), (6.5900, 0.276049), (6.6100, 0.794464), (6.7300, 0.603805),
(6.7700, 0.467118), (6.8300, 0.168331), (6.9100, 0.168031), (7.0100, 0.273446), (7.0900, 0.167373),
(7.1900, 0.377768), (7.2700, 0.295330), (7.3300, 0.376664), (7.3900, 0.409982), (7.4300, 0.332374),
(7.5100, 0.347749), (7.5700, 0.165719), (7.6100, 0.270062), (7.6900, 0.165327), (7.7300, 0.242011),
(7.8700, 0.164753), (7.9700, 0.328884), (8.0900, 0.290617), (8.1100, 0.447240), (8.2100, 0.413170),
(8.2300, 0.239751), (8.2700, 0.239578), (8.2900, 0.466576), (8.3900, 0.163187), (8.5300, 0.162787),
(8.5700, 0.603772), (8.5900, 0.162618), (8.6300, 0.470097), (8.7700, 0.378506), (8.8100, 0.162012),
(8.8300, 0.161958), (8.8700, 0.579245), (9.0700, 0.407126), (9.1100, 0.285553), (9.1900, 0.304757),
(9.2900, 0.160754), (9.3700, 0.321106), (9.4100, 0.470119), (9.4700, 0.429638), (9.5300, 0.202095),
(9.6700, 0.159817), (9.7100, 0.260494), (9.7700, 0.159578), (9.8300, 0.402372), (9.9100, 0.282069),
(9.9700, 0.200774), (10.090, 0.232688), (10.130, 0.258900), (10.190, 0.280934), (10.210, 0.158563),
(10.310, 0.331867), (10.330, 0.158296), (10.390, 0.158164), (10.490, 0.231388), (10.510, 0.199252),
(10.610, 0.157689), (10.630, 0.279230), (10.690, 0.397533), (10.870, 0.198292), (10.910, 0.157060),
(10.930, 0.731489), (10.970, 0.255953), (11.030, 0.156815), (11.090, 0.156694), (11.170, 0.255295),
(11.230, 0.296058), (11.290, 0.353518), (11.510, 0.311734), (11.530, 0.384114), (11.630, 0.228006),
(11.710, 0.155487), (11.810, 0.155300), (11.870, 0.470705), (11.930, 0.310157), (12.010, 0.154932),
(12.130, 0.274039), (12.170, 0.252213), (12.230, 0.154537), (12.290, 0.226237), (12.310, 0.696475),
(12.370, 0.154290), (12.490, 0.370129), (12.590, 0.655938), (12.770, 0.877311), (12.790, 0.321867),
(12.830, 0.153503), (12.890, 0.224731), (12.910, 0.153370), (12.970, 0.193406), (13.010, 0.582130),
(13.030, 0.193281), (13.070, 0.224297), (13.190, 0.333754), (13.210, 0.152879), (13.270, 0.152783),
(13.610, 0.223038), (13.670, 0.152154), (13.730, 0.222767), (13.810, 1.140020), (13.990, 0.151668),
(14.090, 0.508766), (14.230, 0.190936), (14.270, 0.267909), (14.290, 0.316954), (14.330, 0.431439),
(14.390, 0.492803), (14.470, 0.341462), (14.510, 0.301816), (14.530, 0.150880), (14.590, 0.150794),
(14.710, 0.150625), (14.810, 0.150485), (14.830, 0.565220), (14.870, 0.361291), (14.890, 0.150374),
(14.930, 0.465373), (14.990, 0.150236), (15.110, 0.394831), (15.230, 0.299822), (15.310, 0.608959),
(15.430, 0.704283), (15.490, 0.448696), (15.530, 0.188664), (15.590, 0.326164), (15.670, 0.243548),
(15.710, 0.325825), (15.790, 0.149176), (15.830, 0.149125), (15.970, 0.436406), (16.010, 0.148896),
(16.070, 0.148821), (16.090, 0.148796), (16.130, 0.148746), (16.190, 0.455683), (16.210, 0.148646),
(16.270, 0.148572), (16.370, 0.651335), (16.570, 0.458830), (16.630, 0.148133), (16.670, 0.148085),
(16.690, 0.216906), (16.930, 0.485713), (16.970, 0.216421), (16.990, 0.147707), (17.090, 0.147590),
(17.210, 0.216013), (17.230, 0.240446), (17.330, 0.215812), (17.410, 0.147223), (17.470, 0.147156),
(17.530, 0.147088), (17.590, 0.278279), (17.770, 0.352689), (17.830, 0.146755), (17.870, 0.418719),
(17.890, 0.424340), (18.010, 0.146558), (18.110, 0.146450), (18.230, 0.512790), (18.310, 0.146236),
(18.470, 0.146066), (18.610, 0.145920), (18.670, 0.258349), (18.710, 0.486256), (18.730, 0.145795),
(18.770, 0.772157), (18.790, 0.145734), (18.890, 0.650239), (19.010, 0.145509), (19.070, 0.145448),
(19.130, 0.339439), (19.310, 0.145208), (19.330, 0.145188), (19.490, 0.145030), (19.510, 0.145010),
(19.730, 0.144796), (19.790, 0.687048), (19.870, 0.373067), (19.930, 0.144604), (19.970, 0.273632),
(19.990, 0.471491), (20.030, 0.211701), (20.110, 0.144433), (20.170, 0.235468), (20.270, 0.144283),
(20.290, 0.211343), (20.390, 0.144171), (20.530, 0.144041), (20.630, 0.301705), (20.690, 0.335954),
(20.810, 0.345399), (20.830, 0.785688), (20.870, 0.362739), (20.890, 0.272020), (20.990, 0.234241),
(21.110, 0.143517), (21.130, 0.718568), (21.290, 0.180898), (21.310, 0.143341), (21.370, 0.209913),
(21.410, 0.561227), (21.430, 0.143236), (21.530, 0.286298), (21.610, 0.253429), (21.790, 0.142925),
(22.030, 0.142722), (22.070, 0.311440), (22.130, 0.333019), (22.210, 0.475434), (22.370, 0.252293),
(22.390, 0.572850), (22.430, 0.142389), (22.510, 0.142323), (22.670, 0.405826), (22.690, 0.142177),
(22.730, 0.142144), (22.810, 0.531645), (22.870, 0.529327), (22.930, 0.141983), (22.970, 0.141951),
(23.090, 0.141856), (23.110, 0.567360), (23.330, 0.420133), (23.390, 0.141620), (23.410, 0.268027),
(23.470, 0.141557), (23.510, 0.141526), (23.570, 0.419580), (23.710, 0.141372), (23.770, 0.207039),
(23.810, 0.141296), (23.830, 0.141280), (23.890, 0.647537), (23.930, 0.141204), (23.990, 0.835917),
(24.110, 0.141068), (24.170, 0.249787), (24.230, 0.355790), (24.370, 0.281749), (24.410, 0.531160),
(24.470, 0.140800), (24.590, 0.140712), (24.670, 0.229396), (24.730, 0.328285), (24.770, 0.140581),
(25.030, 0.205673), (25.210, 0.140265), (25.310, 0.140194), (25.390, 0.719675), (25.430, 0.368618),
(25.490, 0.140067), (25.510, 0.460327), (25.570, 0.293450), (25.790, 0.247724), (25.910, 0.305084),
(25.930, 0.139762), (26.090, 0.139653), (26.170, 0.139599), (26.210, 0.462132), (26.330, 0.139491),
(26.470, 0.517376), (26.570, 0.139330), (26.590, 0.246764), (26.630, 0.373318), (26.710, 0.291828),
(26.770, 0.139198), (26.830, 0.139158), (26.870, 0.278264), (26.890, 0.203806), (26.930, 0.640160),
(26.990, 0.896027), (27.070, 0.278003), (27.110, 0.138976), (27.130, 0.390984), (27.190, 0.277848),
(27.290, 0.314080), (27.310, 0.342253), (27.410, 0.663494), (27.490, 0.501363), (27.530, 0.175027),
(27.670, 0.138617), (27.770, 0.138554), (27.890, 0.428717), (27.910, 0.547482), (27.970, 0.440571),
(28.010, 0.302088), (28.030, 0.245125), (28.190, 0.405189), (28.330, 0.202468), (28.370, 0.289615),
(28.430, 0.376698), (28.510, 0.348515), (28.570, 0.225165), (28.610, 0.225126), (28.790, 0.663922),
(28.870, 0.709841), (28.970, 0.173908), (29.030, 0.137783), (29.090, 0.137747), (29.170, 0.565390),
(29.270, 0.173683), (29.390, 0.524636), (29.530, 0.243526), (29.570, 0.137465), (29.630, 0.137430),
(29.690, 0.224083), (29.710, 0.412152), (29.990, 0.310379), (30.010, 0.223782), (30.110, 0.137155),
(30.190, 0.242854), (30.230, 0.137087), (30.370, 0.137008), (30.410, 0.136985), (30.490, 0.136940),
(30.610, 0.309588), (30.670, 0.136840), (30.790, 0.242259), (30.830, 0.337088), (30.890, 0.172519),
(31.090, 0.172381), (31.190, 0.352159), (31.210, 0.365955), (31.370, 0.136456), (31.630, 0.172012),
(31.670, 0.136295), (31.690, 0.136284), (31.810, 0.136221), (31.870, 0.136189), (31.910, 0.136168),
(32.030, 0.326946), (32.090, 0.136073), (32.170, 0.136031), (32.210, 0.171625), (32.290, 0.221754),
(32.510, 0.481261), (32.530, 0.135844), (32.570, 0.467845), (32.590, 0.171376), (32.710, 0.271502),
(32.990, 0.349720), (33.010, 0.135598), (33.070, 0.135568), (33.130, 0.135537), (33.190, 0.221002),
(33.230, 0.239980), (33.290, 0.239927), (33.310, 0.135447), (33.430, 0.220806), (33.470, 0.170814),
(33.590, 0.135307), (33.610, 0.198207), (33.710, 0.559315), (33.730, 0.255977), (33.890, 0.170552),
(33.910, 0.135149), (34.070, 0.239244), (34.130, 0.135042), (34.330, 0.315058), (34.490, 0.390144),
(34.570, 0.641999), (34.610, 0.134810), (34.630, 0.304901), (34.670, 0.487090), (34.690, 0.134772),
(34.910, 0.134668), (34.990, 0.134630), (35.110, 0.331720), (35.170, 0.134545), (35.270, 0.169718),
(35.290, 0.431688), (35.330, 0.134471), (35.390, 0.134443), (35.410, 0.134433), (35.470, 0.502929),
(35.570, 0.713234), (35.590, 0.485530), (35.710, 0.754941), (35.810, 0.303652), (35.830, 0.620137),
(35.930, 0.268388), (36.070, 0.134130), (36.130, 0.268206), (36.170, 0.406694), (36.230, 0.218639),
(36.310, 0.237385), (36.370, 0.280840), (36.430, 0.628407), (36.590, 0.723975), (36.710, 0.717774),
(36.730, 0.133834), (36.770, 0.133816), (36.910, 0.337559), (36.970, 0.133728), (37.010, 0.195882),
(37.090, 0.133675), (37.190, 0.311992), (37.270, 0.454519), (37.330, 0.168547), (37.390, 0.133544),
(37.610, 0.488962), (37.670, 0.133423), (37.690, 0.195449), (37.790, 0.133372), (37.930, 0.279409),
(37.970, 0.133295), (38.030, 0.168167), (38.210, 0.133193), (38.230, 0.301245), (38.330, 0.133142),
(38.470, 0.133084), (38.510, 0.133067), (38.530, 0.133059), (38.630, 0.235605), (38.770, 0.132959),
(38.810, 0.251631), (38.890, 0.235414), (39.070, 0.194599), (39.110, 0.132818), (39.170, 0.484382),
(39.190, 0.373603), (39.230, 0.167536), (39.290, 0.216497), (39.310, 0.167495), (39.430, 0.132687),
(39.470, 0.265342), (39.670, 0.234850), (39.890, 0.132502), (40.010, 0.277611), (40.030, 0.194030),
(40.070, 0.476295), (40.130, 0.288997), (40.190, 0.354803), (40.210, 0.132374), (40.270, 0.341319),
(40.490, 0.672206), (40.510, 0.166888), (40.570, 0.132232), (40.730, 0.132170), (40.790, 0.132146),
(40.910, 0.132100), (40.930, 0.308397), (40.990, 0.132069), (41.110, 0.132022), (41.270, 0.371283),
(41.290, 0.131953), (41.330, 0.131938), (41.390, 0.332915), (41.530, 0.131861), (41.570, 0.391008),
(41.590, 0.131838), (41.770, 0.193040), (42.010, 0.509224), (42.110, 0.233170), (42.170, 0.131620),
(42.190, 0.131612), (42.290, 0.380618), (42.310, 0.166019), (42.410, 0.131530), (42.430, 0.165963),
(42.530, 0.422047), (42.590, 0.481686), (42.610, 0.131456), (42.710, 0.131419), (42.730, 0.323927),
(42.830, 0.444079), (42.890, 0.544474), (42.970, 0.131324), (43.270, 0.296789), (43.370, 0.384346),
(43.390, 0.131171), (43.490, 0.131135), (43.570, 0.248157), (43.630, 0.232183), (43.730, 0.131049),
(43.910, 0.130985), (43.970, 0.285849), (44.090, 0.165204), (44.210, 0.442402), (44.230, 0.356865),
(44.410, 0.191631), (44.470, 0.213305), (44.510, 0.191580), (44.570, 0.130752), (44.630, 0.130732),
(44.810, 0.231447), (44.830, 0.273855), (44.930, 0.130627), (45.070, 0.247159), (45.130, 0.295305),
(45.170, 0.313591), (45.190, 0.191234), (45.230, 0.212876), (45.470, 0.295042), (45.490, 0.130435),
(45.610, 0.273294), (45.670, 0.518530), (45.830, 0.130320), (45.910, 0.130293), (45.970, 0.130273),
(46.030, 0.130253), (46.210, 0.130193), (46.370, 0.335616), (46.390, 0.260265), (46.430, 0.190621),
(46.490, 0.130099), (46.510, 0.545324), (46.570, 0.130073), (46.630, 0.130053), (46.730, 0.294087),
(46.790, 0.294043), (46.910, 0.129961), (47.030, 0.245914), (47.210, 0.129863), (47.230, 0.129857),
(47.290, 0.129837), (47.330, 0.647159), (47.510, 0.129766), (47.590, 0.680095), (47.830, 0.129663),
(47.870, 0.129650), (47.890, 0.229631), (47.930, 0.259262), (47.990, 0.245328), (48.010, 0.211378),
(48.130, 0.848935), (48.170, 0.129555), (48.310, 0.189729), (48.610, 0.229227), (48.710, 0.374283),
(48.770, 0.229139), (48.890, 0.244792), (49.030, 0.292424), (49.090, 0.129266), (49.190, 0.652766),
(49.310, 0.189272), (49.330, 0.553821), (49.370, 0.189245), (49.430, 0.228776), (49.510, 0.258274),
(49.570, 0.129119), (49.670, 0.129088), (49.690, 0.129082), (49.730, 0.189084), (49.870, 0.162814),
(49.930, 0.129009), (49.990, 0.162768), (50.030, 0.128979), (50.090, 0.162730), (50.110, 0.128954),
(50.210, 0.128924), (50.230, 0.128918), (50.390, 0.128870), (50.510, 0.162571), (50.590, 0.128810),
(50.770, 0.492787), (50.810, 0.128745), (50.870, 0.128727), (50.990, 0.128691), (51.010, 0.516179),
(51.070, 0.128668), (51.130, 0.162338), (51.190, 0.128632), (51.470, 0.128550), (51.530, 0.419256),
(51.670, 0.128492), (51.710, 0.128480), (51.790, 0.256914), (51.890, 0.128428), (51.970, 0.209420),
(52.090, 0.256741), (52.270, 0.541340), (52.310, 0.537839), (52.330, 0.337552), (52.370, 0.128290),
(52.610, 0.323595), (52.730, 0.128187), (52.790, 0.128170), (52.810, 0.396786), (52.970, 0.128120),
(53.030, 0.128103), (53.090, 0.187642), (53.230, 0.187585), (53.330, 0.279421), (53.470, 0.374973),
(53.510, 0.403695), (53.810, 0.470635), (53.870, 0.127868), (53.930, 0.208517), (53.990, 0.267930),
(54.070, 0.364785), (54.130, 0.127797), (54.170, 0.127786), (54.190, 0.466095), (54.310, 0.298254),
(54.370, 0.208320), (54.410, 0.127720), (54.430, 0.288873), (54.490, 0.127698), (54.710, 0.127639),
(54.770, 0.359076), (54.790, 0.127617), (54.830, 0.127606), (55.010, 0.314426), (55.030, 0.127552),
(55.070, 0.127541), (55.190, 0.321797), (55.210, 0.241338), (55.270, 0.127488), (55.310, 0.267179),
(55.570, 0.568872), (55.630, 0.448893), (55.690, 0.127376), (55.730, 0.127365), (55.810, 0.127344),
(55.910, 0.207646), (56.230, 0.127233), (56.390, 0.127192), (56.410, 0.160491), (56.470, 0.254341),
(56.510, 0.160458), (56.530, 0.207381), (56.570, 0.127145), (56.590, 0.426904), (56.690, 0.127113),
(56.830, 0.186165), (56.890, 0.389450), (56.930, 0.207212), (57.010, 0.160295), (57.110, 0.127005),
(57.170, 0.410966), (57.370, 0.126938), (57.410, 0.327335), (57.430, 0.126923), (57.490, 0.357066),
(57.790, 0.126831), (57.830, 0.126821), (57.910, 0.160005), (58.010, 0.326942), (58.070, 0.126761),
(58.130, 0.384433), (58.210, 0.126726), (58.270, 0.380131), (58.390, 0.409965), (58.430, 0.159840),
(58.490, 0.126655), (58.510, 0.304236), (58.570, 0.524919), (58.610, 0.286409), (58.670, 0.159765),
(58.690, 0.350855), (58.790, 0.379742), (58.810, 0.126576), (58.970, 0.126536), (59.030, 0.593477),
(59.230, 0.126472), (59.270, 0.276024), (59.390, 0.126433), (59.530, 0.458944), (59.810, 0.126330),
(59.870, 0.206012), (60.070, 0.223650), (60.110, 0.126258), (60.290, 0.126214), (60.370, 0.126195),
(60.430, 0.349678), (60.470, 0.126171), (60.530, 0.205753), (60.670, 0.126123), (60.730, 0.205675),
(60.790, 0.159114), (60.890, 0.205613), (60.910, 0.126066), (61.010, 0.407901), (61.130, 0.126014),
(61.210, 0.125995), (61.310, 0.158958), (61.330, 0.425798), (61.430, 0.343426), (61.510, 0.125925),
(61.630, 0.184435), (61.730, 0.125873), (61.970, 0.381616), (61.990, 0.125812), (62.030, 0.125803),
(62.110, 0.353906), (62.170, 0.601885), (62.210, 0.263584), (62.290, 0.125743), (62.470, 0.184149),
(62.570, 0.125678), (62.630, 0.184095), (62.690, 0.204928), (62.710, 0.237822), (62.770, 0.184048),
(62.870, 0.468126), (62.990, 0.158467), (63.010, 0.125578), (63.110, 0.125555), (63.170, 0.125541),
(63.230, 0.158398), (63.290, 0.465850), (63.370, 0.753601), (63.430, 0.342170), (63.530, 0.125460),
(63.590, 0.292882), (63.610, 0.125442), (63.670, 0.125428), (63.730, 0.125415), (63.790, 0.183710),
(63.890, 0.283590), (63.970, 0.301139), (64.210, 0.125308), (64.270, 0.273474), (64.490, 0.237063),
(64.510, 0.183475), (64.690, 0.125201), (64.730, 0.423180), (64.810, 0.352190), (64.910, 0.183345),
(65.210, 0.125087), (65.290, 0.125070), (65.470, 0.125030), (65.510, 0.125022), (65.530, 0.125017),
(65.630, 0.221398), (65.690, 0.445048), (65.710, 0.124978), (65.770, 0.124965), (65.810, 0.183058),
(65.990, 0.124918), (66.070, 0.124901), (66.190, 0.124875), (66.370, 0.221116), (66.530, 0.282285),
(66.590, 0.513622), (66.610, 0.124785), (66.730, 0.203474), (66.790, 0.124747), (66.890, 0.464832),
(66.910, 0.369880), (67.010, 0.124700), (67.030, 0.124696), (67.090, 0.321547), (67.190, 0.124662),
(67.330, 0.124633), (67.370, 0.182572), (67.610, 0.389388), (67.630, 0.658237), (67.790, 0.124537),
(67.810, 0.124533), (67.910, 0.369258), (67.930, 0.299089), (68.030, 0.124487), (68.230, 0.298940),
(68.270, 0.124437), (68.290, 0.405884), (68.330, 0.355115), (68.410, 0.202901), (68.570, 0.124376),
(68.630, 0.124363), (68.690, 0.220256), (68.710, 0.392271), (68.830, 0.124322), (68.990, 0.124290),
(69.070, 0.320489), (69.110, 0.665783), (69.170, 0.248506), (69.470, 0.124192), (69.490, 0.380642),
(69.590, 0.507317), (69.610, 0.235016), (69.670, 0.202483), (69.710, 0.124144), (69.770, 0.320124),
(69.830, 0.124120), (69.910, 0.181809), (69.970, 0.124092), (70.010, 0.124084), (70.130, 0.432345),
(70.190, 0.219719), (70.270, 0.456454), (70.390, 0.124008), (70.430, 0.358705), (70.570, 0.156435),
(70.690, 0.156405), (70.790, 0.181552), (71.030, 0.181483), (71.090, 0.181465), (71.210, 0.123846),
(71.270, 0.123834), (71.290, 0.412939), (71.510, 0.156202), (71.590, 0.535548), (71.770, 0.201806),
(71.870, 0.181242), (71.930, 0.123706), (72.070, 0.123678), (72.110, 0.498777), (72.130, 0.259194),
(72.190, 0.201673), (72.290, 0.296995), (72.370, 0.123621), (72.430, 0.123609), (72.470, 0.201585),
(72.530, 0.123590), (72.830, 0.123533), (72.970, 0.123506), (73.070, 0.279310), (73.090, 0.123483),
(73.210, 0.155790), (73.310, 0.123441), (73.330, 0.123438), (73.490, 0.123407), (73.510, 0.123404),
(73.690, 0.123370), (73.930, 0.123325), (74.110, 0.287850), (74.170, 0.123280), (74.330, 0.155524),
(74.510, 0.180509), (74.570, 0.123206), (74.590, 0.200933), (74.770, 0.233132), (74.810, 0.123161),
(74.870, 0.123150), (74.890, 0.597216), (74.990, 0.155370), (75.070, 0.155352), (75.170, 0.180331),
(75.230, 0.373326), (75.290, 0.413250), (75.370, 0.486560), (75.410, 0.317336), (75.470, 0.442523),
(75.490, 0.123036), (75.590, 0.287212), (75.610, 0.360426), (75.730, 0.122993), (75.770, 0.295432),
(75.830, 0.155176), (75.890, 0.257720), (75.910, 0.122960), (76.030, 0.232696), (76.070, 0.122931),
(76.210, 0.316962), (76.390, 0.200398), (76.430, 0.122866), (76.490, 0.417975), (76.690, 0.154981),
(76.730, 0.122812), (76.810, 0.268026), (76.870, 0.232410), (76.910, 0.372405), (76.990, 0.200222),
(77.030, 0.286607), (77.170, 0.122734), (77.230, 0.122723), (77.270, 0.122716), (77.410, 0.267793),
(77.530, 0.414654), (77.570, 0.154783), (77.590, 0.122659), (77.890, 0.232068), (77.930, 0.122600),
(78.170, 0.286137), (78.230, 0.179528), (78.290, 0.122537), (78.410, 0.620119), (78.530, 0.122495),
(78.670, 0.122470), (78.730, 0.244920), (78.770, 0.122453), (78.790, 0.122450), (78.830, 0.122443),
(79.010, 0.122412), (79.070, 0.256541), (79.190, 0.154427), (79.270, 0.122367), (79.330, 0.293921),
(79.370, 0.122350), (79.490, 0.378719), (79.510, 0.122326), (79.630, 0.216632), (79.930, 0.199387),
(80.090, 0.122227), (80.110, 0.122223), (80.170, 0.122213), (80.390, 0.154169), (80.530, 0.285191),
(80.590, 0.122142), (80.690, 0.462315), (80.810, 0.410000), (80.870, 0.496322), (80.890, 0.276154),
(80.930, 0.348436), (81.010, 0.199090), (81.110, 0.122055), (81.170, 0.216171), (81.230, 0.244069),
(81.470, 0.153940), (81.610, 0.365915), (81.670, 0.255620), (81.710, 0.216012), (81.790, 0.121942),
(81.910, 0.121922), (82.090, 0.429514), (82.190, 0.198771), (82.210, 0.153786), (82.310, 0.198739),
(82.330, 0.326583), (82.370, 0.121846), (82.430, 0.121836), (82.630, 0.255288), (82.690, 0.121794),
(82.730, 0.121787), (82.870, 0.121764), (82.910, 0.121758), (82.930, 0.265749), (82.970, 0.153629),
(83.110, 0.121725), (83.170, 0.121716), (83.290, 0.488144), (83.530, 0.153515), (83.630, 0.121641),
(83.690, 0.342221), (83.770, 0.299787), (83.870, 0.342140), (83.890, 0.121600), (84.190, 0.153381),
(84.230, 0.178060), (84.290, 0.230041), (84.310, 0.198211), (84.430, 0.121513), (84.470, 0.313354),
(84.610, 0.198133), (84.670, 0.215162), (85.010, 0.153217), (85.130, 0.215033), (85.210, 0.242779),
(85.270, 0.499590), (85.370, 0.466132), (85.390, 0.121361), (85.430, 0.121355), (85.630, 0.121324),
(85.730, 0.346220), (85.810, 0.214844), (85.970, 0.177658), (85.990, 0.177654), (86.090, 0.121252),
(86.230, 0.274206), (86.270, 0.121224), (86.290, 0.305928), (86.410, 0.121202), (86.470, 0.121193),
(86.630, 0.121168), (86.690, 0.152886), (86.770, 0.214581), (86.810, 0.197572), (86.890, 0.242257),
(86.930, 0.359206), (86.990, 0.121113), (87.070, 0.121101), (87.130, 0.312283), (87.190, 0.152789),
(87.310, 0.549180), (87.370, 0.152754), (87.410, 0.121049), (87.470, 0.121040), (87.530, 0.121031),
(87.610, 0.242037), (87.790, 0.735905), (87.830, 0.177240), (88.030, 0.311930), (88.070, 0.120949),
(88.190, 0.197229), (88.210, 0.228890), (88.310, 0.241825), (88.370, 0.120903), (88.390, 0.120900),
(88.490, 0.120885), (88.610, 0.228776), (88.630, 0.290337), (88.670, 0.152506), (88.870, 0.152468),
(88.930, 0.525582), (89.230, 0.241549), (89.290, 0.384356), (89.330, 0.120760), (89.410, 0.120748),
(89.510, 0.120733), (89.630, 0.176845), (89.690, 0.120706), (89.710, 0.152311), (89.990, 0.453289),
(90.010, 0.120659), (90.070, 0.196772), (90.110, 0.196763), (90.130, 0.176737), (90.290, 0.196719),
(90.410, 0.120600), (90.430, 0.196686), (90.490, 0.410264), (90.590, 0.323156), (90.670, 0.120562),
(90.910, 0.120527), (91.030, 0.470633), (91.090, 0.520448), (91.270, 0.120475), (91.330, 0.383404),
(91.370, 0.473404), (91.510, 0.443238), (91.570, 0.120432), (91.610, 0.120426), (91.730, 0.227908),
(91.810, 0.213253), (91.870, 0.151914), (91.990, 0.281033), (92.030, 0.120366), (92.090, 0.120357),
(92.210, 0.227778), (92.270, 0.120331), (92.390, 0.338515), (92.410, 0.176253), (92.570, 0.151787),
(92.770, 0.120260), (92.810, 0.176170), (92.830, 0.120252), (92.930, 0.151723), (93.110, 0.251953),
(93.190, 0.120201), (93.230, 0.385806), (93.370, 0.316173), (93.410, 0.120170), (93.430, 0.120167),
(93.490, 0.120159), (93.710, 0.151584), (93.770, 0.120119), (93.910, 0.227323), (93.970, 0.151538),
(94.030, 0.151528), (94.130, 0.251653), (94.190, 0.120061), (94.210, 0.526767), (94.310, 0.120044),
(94.330, 0.120041), (94.370, 0.120036), (94.390, 0.120033), (94.610, 0.120002), (94.630, 0.119999),
(94.670, 0.351576), (94.730, 0.195688), (94.790, 0.288206), (94.910, 0.119961), (94.970, 0.119952),
(95.110, 0.611168), (95.210, 0.151321), (95.330, 0.195553), (95.390, 0.478223), (95.470, 0.119884),
(95.510, 0.119878), (95.870, 0.321159), (96.010, 0.119810), (96.130, 0.212184), (96.190, 0.212169),
(96.230, 0.469266), (96.290, 0.175463), (96.310, 0.261415), (96.430, 0.119753), (96.490, 0.463071),
(96.610, 0.119729), (96.770, 0.226580), (96.790, 0.119704), (96.890, 0.421757), (96.970, 0.151020),
(97.190, 0.175285), (97.210, 0.150979), (97.330, 0.119632), (97.390, 0.119624), (97.430, 0.461015),
(97.490, 0.119610), (97.670, 0.287267), (97.690, 0.239168), (97.810, 0.119568), (97.870, 0.336392),
(97.910, 0.150861), (98.030, 0.119539), (98.110, 0.175105), (98.170, 0.239040), (98.290, 0.119504),
(98.330, 0.294561), (98.390, 0.119491), (98.510, 0.119475), (98.570, 0.175016), (98.590, 0.175012),
(98.710, 0.119449), (98.830, 0.119433), (98.870, 0.119428), (99.010, 0.174931), (99.070, 0.119401),
(99.230, 0.238761), (99.290, 0.119373), (99.310, 0.174874), (99.410, 0.238714), (99.490, 0.150599),
(99.670, 0.238646), (99.730, 0.119315), (100.07, 0.194523), (100.09, 0.238537), (100.37, 0.330422),
(100.39, 0.293899), (100.61, 0.388819), (100.67, 0.119194), (100.69, 0.481995), (100.79, 0.150387),
(100.91, 0.335276), (100.93, 0.150364), (100.99, 0.119153), (101.03, 0.119148), (101.11, 0.194305),
(101.33, 0.174492), (101.39, 0.150290), (101.41, 0.353206), (101.51, 0.119087), (101.59, 0.119076),
(101.63, 0.174436), (101.69, 0.119064), (101.77, 0.119054), (101.81, 0.119048), (101.93, 0.150203),
(102.11, 0.119011), (102.23, 0.225233), (102.43, 0.118970), (102.47, 0.174281), (102.53, 0.237915),
(102.59, 0.193999), (102.67, 0.118940), (102.71, 0.118935), (102.73, 0.456791), (102.89, 0.225076),
(103.01, 0.118897), (103.03, 0.193909), (103.13, 0.225020), (103.21, 0.174145), (103.31, 0.324112),
(103.33, 0.118858), (103.37, 0.193840), (103.43, 0.118845), (103.57, 0.118828), (103.69, 0.118813),
(103.91, 0.174018), (103.99, 0.312491), (104.27, 0.248870), (104.29, 0.118739), (104.33, 0.210307),
(104.53, 0.118709), (104.57, 0.224682), (104.59, 0.149785), (104.63, 0.118697), (104.77, 0.118680),
(104.87, 0.118668), (104.99, 0.528979), (105.01, 0.210159), (105.13, 0.118636), (105.29, 0.118616),
(105.31, 0.118614), (105.59, 0.118580), (105.67, 0.118570), (105.89, 0.248456), (105.97, 0.268107),
(106.01, 0.453644), (106.07, 0.386602), (106.13, 0.118515), (106.27, 0.173596), (106.31, 0.268015),
(106.39, 0.236967), (106.51, 0.209838), (106.57, 0.276575), (106.63, 0.305483), (106.67, 0.118450),
(106.87, 0.118426), (106.91, 0.224146), (107.09, 0.118400), (107.11, 0.118397), (107.23, 0.149383),
(107.29, 0.118376), (107.33, 0.305268), (107.39, 0.298718), (107.53, 0.236695), (107.71, 0.118326),
(107.81, 0.284211), (107.89, 0.118305), (107.99, 0.291589), (108.31, 0.118255), (108.37, 0.284053),
(108.47, 0.118237), (108.53, 0.173203), (108.59, 0.118223), (108.61, 0.118220), (108.67, 0.455599),
(108.83, 0.149145), (108.89, 0.118187), (108.91, 0.304788), (109.03, 0.450656), (109.09, 0.173107),
(109.37, 0.223598), (109.39, 0.209236), (109.49, 0.118118), (109.57, 0.298072), (109.73, 0.267103),
(109.79, 0.118083), (109.87, 0.118074), (109.93, 0.291031), (110.03, 0.310595), (110.27, 0.118028),
(110.47, 0.118005), (110.57, 0.192438), (110.59, 0.117991), (110.69, 0.257509), (110.71, 0.417932),
(110.83, 0.586222), (110.87, 0.310341), (110.93, 0.117952), (111.13, 0.117929), (111.17, 0.117925),
(111.19, 0.413265), (111.31, 0.192301), (111.49, 0.117888), (111.59, 0.393086), (111.61, 0.297482),
(111.71, 0.117863), (111.73, 0.117861), (111.77, 0.283112), (111.97, 0.398307), (112.13, 0.353447),
(112.39, 0.192102), (112.43, 0.117782), (112.51, 0.538568), (112.57, 0.117766), (112.61, 0.297198),
(112.73, 0.117748), (112.79, 0.117742), (112.87, 0.117733), (112.99, 0.761053), (113.11, 0.282750),
(113.17, 0.117699), (113.21, 0.117695), (113.29, 0.117686), (113.51, 0.191898), (113.53, 0.117659),
(113.69, 0.117642), (113.83, 0.407571), (113.93, 0.235230), (113.99, 0.246496), (114.11, 0.446825),
(114.23, 0.148372), (114.37, 0.521712), (114.43, 0.117560), (114.47, 0.542391), (114.67, 0.148311),
(114.71, 0.148305), (114.83, 0.191660), (114.89, 0.148280), (114.91, 0.117507), (114.97, 0.117501),
(115.03, 0.172126), (115.19, 0.256411), (115.27, 0.117468), (115.49, 0.344105), (115.51, 0.117442),
(115.79, 0.370392), (115.87, 0.234805), (115.93, 0.117396), (115.97, 0.246042), (116.17, 0.117370),
(116.21, 0.117366), (116.33, 0.234706), (116.57, 0.296101), (116.77, 0.406461), (116.81, 0.302509),
(116.89, 0.117293), (116.99, 0.329984), (117.01, 0.117280), (117.17, 0.117263), (117.19, 0.147967),
(117.31, 0.221926), (117.43, 0.221901), (117.77, 0.191143), (117.79, 0.245633), (117.83, 0.117193),
(117.89, 0.221809), (118.01, 0.273567), (118.07, 0.221773), (118.13, 0.117161), (118.21, 0.117152),
(118.27, 0.117146), (118.31, 0.147817), (118.33, 0.221721), (118.39, 0.369515), (118.63, 0.425211),
(118.67, 0.273405), (118.87, 0.324465), (118.97, 0.245372), (119.03, 0.513640), (119.09, 0.117060),
(119.23, 0.281163), (119.27, 0.117041), (119.33, 0.384670), (119.39, 0.171444), (119.41, 0.207282),
(119.53, 0.354915), (119.59, 0.273180), (119.69, 0.255365), (119.71, 0.190811), (119.81, 0.437743),
(119.87, 0.281003), (120.07, 0.546754), (120.11, 0.207153), (120.37, 0.245067), (120.41, 0.190692),
(120.43, 0.564407), (120.49, 0.116914), (120.71, 0.280794), (120.73, 0.190639), (120.97, 0.171204),
(121.01, 0.190592), (121.07, 0.384077), (121.09, 0.116852), (121.13, 0.116848), (121.19, 0.116842),
(121.43, 0.280616), (121.49, 0.116811), (121.57, 0.171114), (121.61, 0.323679), (121.63, 0.190488),
(121.97, 0.147338), (122.03, 0.116756), (122.11, 0.116748), (122.27, 0.116732), (122.39, 0.559673),
(122.41, 0.206736), (122.51, 0.287681), (122.53, 0.190339), (122.63, 0.116696), (122.69, 0.147246),
(122.77, 0.280289), (122.81, 0.116677), (122.89, 0.263890), (123.01, 0.116657), (123.23, 0.170867),
(123.29, 0.206579), (123.43, 0.439784), (123.47, 0.233222), (123.73, 0.116585), (123.77, 0.244343),
(123.79, 0.116579), (123.91, 0.244313), (124.01, 0.116557), (124.09, 0.206437), (124.13, 0.220595),
(124.21, 0.116537), (124.33, 0.408369), (124.37, 0.116521), (124.51, 0.469886), (124.57, 0.388499),
(124.73, 0.170648), (124.79, 0.116480), (124.87, 0.232943), (124.91, 0.373842), (124.97, 0.356961),
(125.03, 0.487095), (125.11, 0.422814), (125.17, 0.345326), (125.27, 0.563100), (125.39, 0.254106),
(125.41, 0.116418), (125.47, 0.206195), (125.53, 0.116407), (125.69, 0.116391), (125.77, 0.116383),
(125.83, 0.189803), (125.89, 0.673091), (126.01, 0.382450), (126.11, 0.189758), (126.13, 0.146815),
(126.19, 0.263149), (126.37, 0.220178), (126.41, 0.116320), (126.47, 0.206022), (126.53, 0.116309),
(126.59, 0.116303), (126.71, 0.243735), (126.89, 0.116274), (126.97, 0.116266), (127.03, 0.220056),
(127.13, 0.116251), (127.21, 0.116243), (127.39, 0.444827), (127.43, 0.528652), (127.57, 0.336166),
(127.63, 0.253630), (127.81, 0.359698), (127.91, 0.540579), (127.99, 0.116168), (128.09, 0.116158),
(128.21, 0.116147), (128.23, 0.116145), (128.29, 0.116139), (128.41, 0.116127), (128.53, 0.116116),
(128.89, 0.321691), (128.93, 0.278839), (128.99, 0.270996), (129.07, 0.116065), (129.11, 0.116061),
(129.17, 0.278784), (129.19, 0.348160), (129.23, 0.116049), (129.41, 0.116032), (129.53, 0.644472),
(129.59, 0.116015), (129.67, 0.278671), (129.73, 0.146378), (129.79, 0.331060), (129.83, 0.115993),
(130.01, 0.359049), (130.03, 0.394563), (130.07, 0.115970), (130.09, 0.219503), (130.33, 0.243011),
(130.37, 0.316154), (130.43, 0.146295), (130.49, 0.298974), (130.63, 0.115917), (130.93, 0.426490),
(130.99, 0.527116), (131.03, 0.115880), (131.09, 0.219326), (131.21, 0.629210), (131.27, 0.115858),
(131.47, 0.146173), (131.51, 0.231671), (131.59, 0.146159), (131.63, 0.115824), (131.71, 0.115817),
(131.77, 0.315798), (131.83, 0.169652), (131.87, 0.115802), (132.17, 0.560436), (132.19, 0.169604),
(132.29, 0.169590), (132.41, 0.115752), (132.49, 0.320757), (132.59, 0.115736), (132.67, 0.351016),
(132.91, 0.169507), (132.97, 0.115701), (133.09, 0.298352), (133.13, 0.115686), (133.27, 0.115673),
(133.31, 0.115670), (133.37, 0.231328), (133.39, 0.461341), (133.67, 0.388281), (133.81, 0.388238),
(133.97, 0.115609), (133.99, 0.169362), (134.11, 0.242280), (134.17, 0.115591), (134.21, 0.115588),
(134.41, 0.115570), (134.51, 0.261382), (134.57, 0.115555), (134.63, 0.115550), (134.69, 0.169269),
(134.77, 0.115537), (134.87, 0.468411), (134.99, 0.188401), (135.13, 0.115505), (135.23, 0.204571),
(135.37, 0.115483), (135.53, 0.115469), (135.67, 0.145690), (135.77, 0.392772), (135.91, 0.169109),
(135.97, 0.115429), (136.13, 0.115415), (136.19, 0.145631), (136.27, 0.269433), (136.33, 0.660081),
(136.49, 0.115383), (136.69, 0.188153), (136.79, 0.218346), (136.81, 0.357127), (136.87, 0.324546),
(136.91, 0.373285), (136.93, 0.204303), (136.97, 0.218316), (137.09, 0.115330), (137.11, 0.115328),
(137.21, 0.115319), (137.23, 0.168937), (137.29, 0.168930), (137.51, 0.115293), (137.57, 0.115288),
(137.59, 0.559604), (137.63, 0.349664), (137.81, 0.349616), (137.89, 0.241573), (137.99, 0.575388),
(138.07, 0.187955), (138.29, 0.115225), (138.31, 0.337597), (138.41, 0.241478), (138.59, 0.218046),
(138.73, 0.115186), (138.77, 0.115183), (138.79, 0.115181), (138.83, 0.115178), (139.01, 0.115162),
(139.03, 0.203977), (139.07, 0.115157), (139.13, 0.115152), (139.21, 0.115145), (139.31, 0.115136),
(139.33, 0.283803), (139.63, 0.168631), (139.67, 0.425424), (139.97, 0.203833), (139.99, 0.313796),
(140.09, 0.230137), (140.11, 0.168570), (140.29, 0.341202), (140.33, 0.230096), (140.51, 0.341146),
(140.57, 0.145148), (140.71, 0.115015), (140.81, 0.115007), (140.83, 0.115005), (140.87, 0.115002),
(141.07, 0.114985), (141.43, 0.313460), (141.49, 0.450339), (141.53, 0.240915), (141.59, 0.114940),
(141.73, 0.145024), (141.77, 0.114925), (141.97, 0.114908), (142.07, 0.268258), (142.21, 0.114888),
(142.43, 0.114869), (142.49, 0.114864), (142.51, 0.114863), (142.81, 0.144909), (142.93, 0.187275),
(143.03, 0.114819), (143.21, 0.355421), (143.23, 0.275774), (143.27, 0.114799), (143.41, 0.114787),
(143.47, 0.217258), (143.69, 0.390446), (143.87, 0.259545), (143.89, 0.114747), (144.01, 0.322822),
(144.07, 0.259508), (144.11, 0.203212), (144.19, 0.114722), (144.23, 0.187098), (144.31, 0.486935),
(144.37, 0.466289), (144.47, 0.217101), (144.49, 0.114697), (144.61, 0.114687), (144.79, 0.114672),
(144.89, 0.229328), (145.03, 0.186990), (145.19, 0.114639), (145.33, 0.114628), (145.37, 0.114624),
(145.43, 0.447629), (145.49, 0.282522), (145.51, 0.167905), (145.57, 0.216929), (145.61, 0.167893),
(145.63, 0.440163), (145.91, 0.114580), (145.93, 0.114578), (146.21, 0.533042), (146.27, 0.114551),
(146.29, 0.114549), (146.33, 0.267432), (146.39, 0.144534), (146.53, 0.216780), (146.57, 0.114526),
(146.69, 0.114516), (146.83, 0.479983), (146.99, 0.186728), (147.13, 0.186710), (147.17, 0.216682),
(147.23, 0.295214), (147.31, 0.114466), (147.37, 0.114461), (147.41, 0.114458), (147.47, 0.114453),
(147.53, 0.114448), (147.59, 0.202707), (147.67, 0.167647), (147.71, 0.114434), (147.79, 0.144391),
(147.83, 0.114424), (147.97, 0.487611), (148.13, 0.258757), (148.21, 0.167583), (148.27, 0.114389),
(148.31, 0.642803), (148.43, 0.384047), (148.51, 0.534041), (148.67, 0.114357), (148.69, 0.114355),
(148.79, 0.114347), (148.87, 0.321707), (148.91, 0.114337), (148.97, 0.144272), (149.23, 0.202474),
(149.29, 0.114307), (149.39, 0.144229), (149.47, 0.239547), (149.51, 0.114290), (149.57, 0.114285),
(149.69, 0.144199), (149.83, 0.383672), (150.13, 0.372636), (150.17, 0.549891), (150.31, 0.114226),
(150.53, 0.274349), (150.61, 0.400229), (150.73, 0.408686), (150.77, 0.202258), (150.83, 0.383407),
(150.91, 0.167269), (151.01, 0.311325), (151.07, 0.454067), (151.21, 0.239258), (151.31, 0.114147),
(151.37, 0.114143), (151.39, 0.114141), (151.49, 0.114133), (151.61, 0.288017), (151.73, 0.114115),
(151.87, 0.419918), (151.93, 0.305802), (151.99, 0.114094), (152.17, 0.114080), (152.27, 0.266327),
(152.33, 0.114068), (152.41, 0.334194), (152.59, 0.114048), (152.63, 0.349552), (152.69, 0.114040),
(152.71, 0.114038), (152.77, 0.201981), (152.87, 0.114026), (152.89, 0.215824), (152.99, 0.238968),
(153.07, 0.143865), (153.13, 0.114006), (153.19, 0.143853), (153.29, 0.113993), (153.31, 0.143842),
(153.49, 0.113978), (153.59, 0.238871), (153.61, 0.113969), (153.73, 0.113960), (153.77, 0.113957),
(153.83, 0.113952), (153.91, 0.257729), (154.01, 0.299763), (154.13, 0.362597), (154.27, 0.185792),
(154.39, 0.113909), (154.43, 0.227812), (154.51, 0.113900), (154.61, 0.329466), (154.67, 0.443340),
(154.73, 0.227766), (154.93, 0.185710), (154.97, 0.113865), (155.11, 0.201663), (155.27, 0.166775),
(155.41, 0.248455), (155.51, 0.113824), (155.59, 0.293524), (155.69, 0.227620), (155.81, 0.238516),
(155.83, 0.374036), (156.01, 0.113786), (156.07, 0.113781), (156.19, 0.113772), (156.29, 0.590989),
(156.41, 0.113756), (156.43, 0.113754), (156.47, 0.248280), (156.49, 0.113750), (156.61, 0.265552),
(156.67, 0.445587), (156.71, 0.597806), (156.79, 0.227454), (156.83, 0.602165), (157.27, 0.265437),
(157.31, 0.431980), (157.33, 0.113687), (157.37, 0.351953), (157.39, 0.113682), (157.49, 0.113675),
(157.61, 0.113666), (157.67, 0.113661), (157.73, 0.113657), (157.87, 0.113646), (157.91, 0.113643),
(157.97, 0.185337), (158.03, 0.113634), (158.09, 0.113630), (158.17, 0.113624), (158.23, 0.185305),
(158.59, 0.344539), (158.77, 0.113580), (158.81, 0.460499), (158.87, 0.166380), (158.89, 0.298796),
(159.01, 0.113562), (159.07, 0.201138), (159.13, 0.113553), (159.19, 0.113549), (159.23, 0.214918),
(159.37, 0.237959), (159.59, 0.214868), (159.71, 0.113510), (159.73, 0.447452), (159.91, 0.378476),
(160.01, 0.332515), (160.07, 0.113484), (160.33, 0.200974), (160.57, 0.214732), (160.61, 0.286302),
(160.63, 0.113443), (160.67, 0.166187), (160.69, 0.200927), (160.73, 0.166180), (160.87, 0.226851),
(160.91, 0.113423), (160.97, 0.323701), (161.03, 0.113414), (161.11, 0.272426), (161.27, 0.200853),
(161.39, 0.328007), (161.41, 0.486990), (161.83, 0.314137), (161.87, 0.113353), (161.89, 0.184868),
(161.93, 0.332105), (162.17, 0.113331), (162.23, 0.113327), (162.29, 0.113323), (162.31, 0.256317),
(162.49, 0.113308), (162.53, 0.214463), (162.67, 0.165975), (162.73, 0.226582), (163.01, 0.360503),
(163.19, 0.350636), (163.33, 0.113248), (163.39, 0.226487), (163.49, 0.184681), (163.61, 0.237315),
(163.63, 0.113227), (163.69, 0.461432), (163.81, 0.285720), (164.11, 0.142833), (164.17, 0.214241),
(164.21, 0.291894), (164.27, 0.200471), (164.33, 0.113177), (164.47, 0.142801), (164.51, 0.113164),
(164.53, 0.113163), (164.77, 0.113146), (164.81, 0.278894), (164.87, 0.523937), (164.93, 0.142760),
(165.19, 0.113116), (165.29, 0.184473), (165.47, 0.435879), (165.53, 0.331354), (165.61, 0.200304),
(165.67, 0.113082), (165.73, 0.113078), (166.03, 0.113057), (166.07, 0.263949), (166.19, 0.437164),
(166.31, 0.113037), (166.33, 0.113036), (166.49, 0.113025), (166.51, 0.142620), (166.57, 0.184326),
(166.61, 0.113016), (166.73, 0.113008), (166.91, 0.142584), (166.93, 0.112994), (166.99, 0.200133),
(167.03, 0.112987), (167.29, 0.112969), (167.41, 0.112961), (167.47, 0.391391), (167.59, 0.307991),
(167.63, 0.511645), (167.87, 0.112929), (168.11, 0.236653), (168.23, 0.391209), (168.29, 0.112900),
(168.31, 0.112898), (168.43, 0.433584)};

	\draw
	   (-2.4,1) node[left] {\footnotesize$1$}
	   (170.43,1) node[right] {\phantom{1}};

   \draw[green!75!black] (-2,1)--(170.43,1);
   \draw[green!75!black] (-2,0)--(170.43,0);
   \draw (-2,-0.35) rectangle (170.43,1.75);

	\draw (0.05,0.6826)
		\foreach \x in \precisionloglist
			{-- \x };

	\draw[fill=red]
        (0.11,1.41841) circle [radius = 4pt]
        (0.83,1.31845) circle [radius = 4pt]
        (1.27,1.02878) circle [radius = 4pt]
        (3.97,1.25400) circle [radius = 4pt]
        (13.81,1.14002) circle [radius = 4pt];

\end{tikzpicture}
